An Adaptive Resonance Theory-based Topological Clustering Algorithm with a Self-Adjusting Vigilance Parameter

Clustering in stationary and nonstationary settings, where data distributions remain static or evolve over time, requires models that can adapt to distributional shifts while preserving previously learned cluster structures. This paper proposes an Adaptive Resonance Theory (ART)-based topological clustering algorithm that autonomously adjusts its recalculation interval and vigilance threshold through a diversity-driven adaptation mechanism. This mechanism enables hyperparameter-free learning that maintains cluster stability and continuity in dynamic environments. Experiments on 24 real-world datasets demonstrate that the proposed algorithm outperforms state-of-the-art methods in both clustering performance and continual learning capability. These results highlight the effectiveness of the proposed parameter adaptation in mitigating catastrophic forgetting and maintaining consistent clustering in evolving data streams. Source code is available at https://github.com/Masuyama-lab/IDAT

==> (inline-0) <==
\begin{tabular}{lcc}
\hline\hline
\multirow{2}{*}{Dataset} & \multicolumn{2}{c}{Hyperparameter} \\
\cline{2-3}
 & $\Lambda$ & $a_{\mathrm{max}}$ \\
\hline
Iris               &       60 &      387 \\
Seeds              &      182 &      235 \\
Dermatology        &        4 &      241 \\
Pima               &      500 &      498 \\
Mice Protein       &      337 &      497 \\
Binalpha           &       66 &      499 \\
Yeast              &        8 &       38 \\
Semeion            &      369 &      181 \\
MSRA25             &        6 &      447 \\
Image Segmentation         &      101 &      488 \\
Rice               &      183 &      200 \\
TUANDROMD          &      268 &      271 \\
Phoneme            &       10 &      330 \\
Texture            &       14 &      342 \\
OptDigits          &       59 &      500 \\
Statlog            &        4 &      483 \\
Anuran Calls       &       78 &      182 \\
Isolet             &      241 &       10 \\
MNIST10K           &      149 &       64 \\
PenBased           &      457 &      241 \\
STL10              &      141 &      224 \\
Letter             &      112 &      481 \\
Shuttle            &      415 &      484 \\
Skin               &      426 &        5 \\
\hline\hline
\end{tabular}
\begin{tabular}{lcc}
\hline\hline
\multirow{2}{*}{Dataset} & \multicolumn{2}{c}{Hyperparameter} \\
\cline{2-3}
 & $\Lambda$ & $a_{\mathrm{max}}$ \\
\hline
Iris               &       37 &      152 \\
Seeds              &       85 &      119 \\
Dermatology        &       73 &      459 \\
Pima               &      140 &      229 \\
Mice Protein       &      403 &      181 \\
Binalpha           &      129 &      456 \\
Yeast              &      469 &       77 \\
Semeion            &      173 &       45 \\
MSRA25             &      403 &      181 \\
Image Segmentation         &      403 &      181 \\
Rice               &      403 &      181 \\
TUANDROMD          &      295 &      216 \\
Phoneme            &      499 &        3 \\
Texture            &      132 &      465 \\
OptDigits          &       38 &       18 \\
Statlog            &      282 &       26 \\
Anuran Calls       &      403 &      181 \\
Isolet             &      403 &      181 \\
MNIST10K           &      282 &        2 \\
PenBased           &      500 &       27 \\
STL10              &      226 &       84 \\
Letter             &      106 &      320 \\
Shuttle            &      282 &        2 \\
Skin               &       16 &      154 \\
\hline\hline
\end{tabular}
\begin{tabular}{ll|*{10}{r C{5mm}|} r C{5mm}} \hline\hline
Dataset & Metric
& \multicolumn{2}{c|}{SR-PCM-HDP} & \multicolumn{2}{c|}{TBM-P} & \multicolumn{2}{c|}{TC} & \multicolumn{2}{c|}{TableDC} & \multicolumn{2}{c|}{G-CEALS} & \multicolumn{2}{c|}{GNG} & \multicolumn{2}{c|}{SOINN+} & \multicolumn{2}{c|}{DDVFA} & \multicolumn{2}{c|}{CAEA} & \multicolumn{2}{c|}{CAE}
& \multicolumn{2}{c}{IDAT} \\ \hline
Iris&ARI&\textnormal{0.713 (0.009)}&\cellcolor{gray!100}{{1}}&\textnormal{0.568 (0.000)}&\cellcolor{gray!65}{{4.5}}&\textnormal{0.568 (0.000)}&\cellcolor{gray!65}{{4.5}}&\textnormal{0.648 (0.092)}&\cellcolor{gray!90}{{2}}&\textnormal{0.348 (0.246)}&\cellcolor{gray!20}{{9}}&\textnormal{0.480 (0.231)}&\cellcolor{gray!30}{{8}}&\textnormal{0.501 (0.096)}&\cellcolor{gray!40}{{7}}&\textnormal{0.567 (0.002)}&\cellcolor{gray!50}{{6}}&\textnormal{0.098 (0.011)}&\cellcolor{gray!0}{{11}}&\textnormal{0.182 (0.141)}&\cellcolor{gray!10}{{10}}&\textnormal{0.624 (0.084)}&\cellcolor{gray!80}{{3}} \\
 &AMI&\textnormal{0.757 (0.006)}&\cellcolor{gray!100}{{1}}&\textnormal{0.732 (0.000)}&\cellcolor{gray!85}{{2.5}}&\textnormal{0.732 (0.000)}&\cellcolor{gray!85}{{2.5}}&\textnormal{0.731 (0.080)}&\cellcolor{gray!70}{{4}}&\textnormal{0.450 (0.304)}&\cellcolor{gray!20}{{9}}&\textnormal{0.536 (0.242)}&\cellcolor{gray!30}{{8}}&\textnormal{0.603 (0.056)}&\cellcolor{gray!40}{{7}}&\textnormal{0.727 (0.012)}&\cellcolor{gray!60}{{5}}&\textnormal{0.357 (0.014)}&\cellcolor{gray!0}{{11}}&\textnormal{0.369 (0.134)}&\cellcolor{gray!10}{{10}}&\textnormal{0.693 (0.054)}&\cellcolor{gray!50}{{6}} \\
\hline
Seeds&ARI&\textnormal{0.702 (0.008)}&\cellcolor{gray!100}{{1}}&\textnormal{0.595 (0.141)}&\cellcolor{gray!90}{{2}}&\textnormal{0.411 (0.000)}&\cellcolor{gray!70}{{4}}&\textnormal{0.072 (0.088)}&\cellcolor{gray!30}{{8}}&\textnormal{0.075 (0.139)}&\cellcolor{gray!40}{{7}}&\textnormal{0.016 (0.087)}&\cellcolor{gray!10}{{10}}&\textnormal{0.275 (0.191)}&\cellcolor{gray!50}{{6}}&\textnormal{0.395 (0.058)}&\cellcolor{gray!60}{{5}}&\textnormal{0.061 (0.008)}&\cellcolor{gray!20}{{9}}&\textnormal{0.009 (0.007)}&\cellcolor{gray!0}{{11}}&\textnormal{0.493 (0.087)}&\cellcolor{gray!80}{{3}} \\
 &AMI&\textnormal{0.669 (0.007)}&\cellcolor{gray!100}{{1}}&\textnormal{0.606 (0.127)}&\cellcolor{gray!90}{{2}}&\textnormal{0.527 (0.000)}&\cellcolor{gray!70}{{4}}&\textnormal{0.127 (0.114)}&\cellcolor{gray!30}{{8}}&\textnormal{0.111 (0.164)}&\cellcolor{gray!20}{{9}}&\textnormal{0.019 (0.103)}&\cellcolor{gray!0}{{11}}&\textnormal{0.351 (0.192)}&\cellcolor{gray!50}{{6}}&\textnormal{0.459 (0.033)}&\cellcolor{gray!60}{{5}}&\textnormal{0.291 (0.015)}&\cellcolor{gray!40}{{7}}&\textnormal{0.064 (0.041)}&\cellcolor{gray!10}{{10}}&\textnormal{0.562 (0.051)}&\cellcolor{gray!80}{{3}} \\
\hline
Dermatology&ARI&\textnormal{0.089 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.472 (0.116)}&\cellcolor{gray!90}{{2}}&\textnormal{0.328 (0.000)}&\cellcolor{gray!70}{{4}}&\textnormal{0.038 (0.013)}&\cellcolor{gray!10}{{10}}&\textnormal{0.223 (0.093)}&\cellcolor{gray!60}{{5}}&\textnormal{0.001 (0.004)}&\cellcolor{gray!0}{{11}}&\textnormal{0.080 (0.054)}&\cellcolor{gray!30}{{8}}&\textnormal{0.661 (0.124)}&\cellcolor{gray!100}{{1}}&\textnormal{0.368 (0.144)}&\cellcolor{gray!80}{{3}}&\textnormal{0.099 (0.165)}&\cellcolor{gray!50}{{6}}&\textnormal{0.049 (0.035)}&\cellcolor{gray!20}{{9}} \\
 &AMI&\textnormal{0.182 (0.000)}&\cellcolor{gray!30}{{8}}&\textnormal{0.624 (0.070)}&\cellcolor{gray!90}{{2}}&\textnormal{0.518 (0.000)}&\cellcolor{gray!70}{{4}}&\textnormal{0.090 (0.030)}&\cellcolor{gray!10}{{10}}&\textnormal{0.350 (0.089)}&\cellcolor{gray!60}{{5}}&\textnormal{0.001 (0.008)}&\cellcolor{gray!0}{{11}}&\textnormal{0.220 (0.082)}&\cellcolor{gray!50}{{6}}&\textnormal{0.763 (0.077)}&\cellcolor{gray!100}{{1}}&\textnormal{0.538 (0.124)}&\cellcolor{gray!80}{{3}}&\textnormal{0.190 (0.185)}&\cellcolor{gray!40}{{7}}&\textnormal{0.161 (0.071)}&\cellcolor{gray!20}{{9}} \\
\hline
Pima&ARI&\textnormal{0.020 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.072 (0.038)}&\cellcolor{gray!100}{{1}}&\textnormal{0.018 (0.000)}&\cellcolor{gray!30}{{8}}&\textnormal{0.031 (0.027)}&\cellcolor{gray!60}{{5}}&\textnormal{0.060 (0.009)}&\cellcolor{gray!90}{{2}}&\textnormal{0.001 (0.003)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.022 (0.018)}&\cellcolor{gray!50}{{6}}&\textnormal{0.046 (0.014)}&\cellcolor{gray!80}{{3}}&\textnormal{0.001 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.008 (0.004)}&\cellcolor{gray!20}{{9}}&\textnormal{0.037 (0.029)}&\cellcolor{gray!70}{{4}} \\
 &AMI&\textnormal{0.045 (0.000)}&\cellcolor{gray!80}{{3}}&\textnormal{0.060 (0.019)}&\cellcolor{gray!100}{{1}}&\textnormal{0.039 (0.000)}&\cellcolor{gray!60}{{5}}&\textnormal{0.016 (0.011)}&\cellcolor{gray!10}{{10}}&\textnormal{0.021 (0.004)}&\cellcolor{gray!20}{{9}}&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.025 (0.015)}&\cellcolor{gray!40}{{7}}&\textnormal{0.022 (0.008)}&\cellcolor{gray!30}{{8}}&\textnormal{0.037 (0.004)}&\cellcolor{gray!50}{{6}}&\textnormal{0.040 (0.012)}&\cellcolor{gray!70}{{4}}&\textnormal{0.058 (0.020)}&\cellcolor{gray!90}{{2}} \\
\hline
Mice Protein&ARI&\textnormal{0.242 (0.013)}&\cellcolor{gray!70}{{4}}&\textnormal{0.111 (0.007)}&\cellcolor{gray!40}{{7}}&\textnormal{0.393 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.291 (0.028)}&\cellcolor{gray!90}{{2}}&\textnormal{0.253 (0.047)}&\cellcolor{gray!80}{{3}}&\textnormal{0.024 (0.041)}&\cellcolor{gray!10}{{10}}&\textnormal{0.105 (0.098)}&\cellcolor{gray!30}{{8}}&\textnormal{0.039 (0.001)}&\cellcolor{gray!20}{{9}}&\textnormal{0.113 (0.009)}&\cellcolor{gray!50}{{6}}&\textnormal{0.014 (0.025)}&\cellcolor{gray!0}{{11}}&\textnormal{0.241 (0.051)}&\cellcolor{gray!60}{{5}} \\
 &AMI&\textnormal{0.379 (0.018)}&\cellcolor{gray!40}{{7}}&\textnormal{0.438 (0.013)}&\cellcolor{gray!80}{{3}}&\textnormal{0.610 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.462 (0.034)}&\cellcolor{gray!90}{{2}}&\textnormal{0.431 (0.054)}&\cellcolor{gray!70}{{4}}&\textnormal{0.069 (0.094)}&\cellcolor{gray!0}{{11}}&\textnormal{0.257 (0.153)}&\cellcolor{gray!20}{{9}}&\textnormal{0.354 (0.003)}&\cellcolor{gray!30}{{8}}&\textnormal{0.405 (0.016)}&\cellcolor{gray!60}{{5}}&\textnormal{0.111 (0.148)}&\cellcolor{gray!10}{{10}}&\textnormal{0.402 (0.046)}&\cellcolor{gray!50}{{6}} \\
\hline
Binalpha&ARI&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.169 (0.009)}&\cellcolor{gray!60}{{5}}&\textnormal{0.120 (0.000)}&\cellcolor{gray!50}{{6}}&\textnormal{0.251 (0.010)}&\cellcolor{gray!100}{{1}}&\textnormal{0.211 (0.014)}&\cellcolor{gray!90}{{2}}&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.019 (0.023)}&\cellcolor{gray!20}{{9}}&\textnormal{0.115 (0.056)}&\cellcolor{gray!40}{{7}}&\textnormal{0.194 (0.022)}&\cellcolor{gray!80}{{3}}&\textnormal{0.176 (0.030)}&\cellcolor{gray!70}{{4}}&\textnormal{0.031 (0.037)}&\cellcolor{gray!30}{{8}} \\
 &AMI&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.400 (0.009)}&\cellcolor{gray!60}{{5}}&\textnormal{0.383 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.490 (0.010)}&\cellcolor{gray!100}{{1}}&\textnormal{0.447 (0.014)}&\cellcolor{gray!90}{{2}}&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.182 (0.075)}&\cellcolor{gray!20}{{9}}&\textnormal{0.389 (0.053)}&\cellcolor{gray!50}{{6}}&\textnormal{0.411 (0.027)}&\cellcolor{gray!80}{{3}}&\textnormal{0.408 (0.018)}&\cellcolor{gray!70}{{4}}&\textnormal{0.205 (0.111)}&\cellcolor{gray!30}{{8}} \\
\hline
Yeast&ARI&\textnormal{0.156 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.069 (0.022)}&\cellcolor{gray!50}{{6}}&\textnormal{0.041 (0.000)}&\cellcolor{gray!20}{{9}}&\textnormal{0.048 (0.049)}&\cellcolor{gray!30}{{8}}&\textnormal{0.101 (0.039)}&\cellcolor{gray!70}{{4}}&\textnormal{0.103 (0.065)}&\cellcolor{gray!80}{{3}}&\textnormal{0.007 (0.018)}&\cellcolor{gray!0}{{11}}&\textnormal{0.054 (0.041)}&\cellcolor{gray!40}{{7}}&\textnormal{0.038 (0.011)}&\cellcolor{gray!10}{{10}}&\textnormal{0.079 (0.026)}&\cellcolor{gray!60}{{5}}&\textnormal{0.115 (0.058)}&\cellcolor{gray!90}{{2}} \\
 &AMI&\textnormal{0.197 (0.000)}&\cellcolor{gray!75}{{3.5}}&\textnormal{0.197 (0.019)}&\cellcolor{gray!75}{{3.5}}&\textnormal{0.091 (0.000)}&\cellcolor{gray!10}{{10}}&\textnormal{0.114 (0.076)}&\cellcolor{gray!30}{{8}}&\textnormal{0.187 (0.065)}&\cellcolor{gray!60}{{5}}&\textnormal{0.198 (0.064)}&\cellcolor{gray!90}{{2}}&\textnormal{0.031 (0.035)}&\cellcolor{gray!0}{{11}}&\textnormal{0.132 (0.035)}&\cellcolor{gray!40}{{7}}&\textnormal{0.103 (0.023)}&\cellcolor{gray!20}{{9}}&\textnormal{0.133 (0.027)}&\cellcolor{gray!50}{{6}}&\textnormal{0.203 (0.059)}&\cellcolor{gray!100}{{1}} \\
\hline
Semeion&ARI&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.159 (0.019)}&\cellcolor{gray!70}{{4}}&\textnormal{0.048 (0.000)}&\cellcolor{gray!30}{{8}}&\textnormal{0.193 (0.026)}&\cellcolor{gray!80}{{3}}&\textnormal{0.288 (0.029)}&\cellcolor{gray!100}{{1}}&\textnormal{0.001 (0.008)}&\cellcolor{gray!10}{{10}}&\textnormal{0.083 (0.079)}&\cellcolor{gray!40}{{7}}&\textnormal{0.008 (0.002)}&\cellcolor{gray!20}{{9}}&\textnormal{0.120 (0.009)}&\cellcolor{gray!60}{{5}}&\textnormal{0.107 (0.021)}&\cellcolor{gray!50}{{6}}&\textnormal{0.267 (0.135)}&\cellcolor{gray!90}{{2}} \\
 &AMI&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.451 (0.013)}&\cellcolor{gray!90}{{2}}&\textnormal{0.375 (0.000)}&\cellcolor{gray!60}{{5}}&\textnormal{0.359 (0.020)}&\cellcolor{gray!40}{{7}}&\textnormal{0.426 (0.026)}&\cellcolor{gray!70}{{4}}&\textnormal{0.008 (0.041)}&\cellcolor{gray!10}{{10}}&\textnormal{0.281 (0.097)}&\cellcolor{gray!30}{{8}}&\textnormal{0.066 (0.003)}&\cellcolor{gray!20}{{9}}&\textnormal{0.434 (0.008)}&\cellcolor{gray!80}{{3}}&\textnormal{0.360 (0.010)}&\cellcolor{gray!50}{{6}}&\textnormal{0.473 (0.108)}&\cellcolor{gray!100}{{1}} \\
\hline
MSRA25&ARI&\textnormal{0.030 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.348 (0.031)}&\cellcolor{gray!80}{{3}}&\textnormal{0.653 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.243 (0.020)}&\cellcolor{gray!50}{{6}}&\textnormal{0.181 (0.053)}&\cellcolor{gray!20}{{9}}&\textnormal{0.063 (0.029)}&\cellcolor{gray!10}{{10}}&\textnormal{0.287 (0.079)}&\cellcolor{gray!60}{{5}}&\textnormal{0.567 (0.049)}&\cellcolor{gray!90}{{2}}&\textnormal{0.201 (0.081)}&\cellcolor{gray!30}{{8}}&\textnormal{0.239 (0.107)}&\cellcolor{gray!40}{{7}}&\textnormal{0.328 (0.086)}&\cellcolor{gray!70}{{4}} \\
 &AMI&\textnormal{0.101 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.677 (0.022)}&\cellcolor{gray!80}{{3}}&\textnormal{0.864 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.497 (0.020)}&\cellcolor{gray!40}{{7}}&\textnormal{0.393 (0.058)}&\cellcolor{gray!30}{{8}}&\textnormal{0.242 (0.090)}&\cellcolor{gray!10}{{10}}&\textnormal{0.604 (0.065)}&\cellcolor{gray!60}{{5}}&\textnormal{0.810 (0.022)}&\cellcolor{gray!90}{{2}}&\textnormal{0.391 (0.103)}&\cellcolor{gray!20}{{9}}&\textnormal{0.559 (0.095)}&\cellcolor{gray!50}{{6}}&\textnormal{0.631 (0.067)}&\cellcolor{gray!70}{{4}} \\
\hline
Image Segmentation&ARI&\textnormal{0.345 (0.024)}&\cellcolor{gray!90}{{2}}&\textnormal{0.389 (0.057)}&\cellcolor{gray!100}{{1}}&\textnormal{0.102 (0.000)}&\cellcolor{gray!20}{{9}}&\textnormal{0.014 (0.043)}&\cellcolor{gray!0}{{11}}&\textnormal{0.312 (0.067)}&\cellcolor{gray!75}{{3.5}}&\textnormal{0.048 (0.052)}&\cellcolor{gray!10}{{10}}&\textnormal{0.156 (0.103)}&\cellcolor{gray!30}{{8}}&\textnormal{0.312 (0.106)}&\cellcolor{gray!75}{{3.5}}&\textnormal{0.199 (0.021)}&\cellcolor{gray!40}{{7}}&\textnormal{0.263 (0.089)}&\cellcolor{gray!50}{{6}}&\textnormal{0.299 (0.086)}&\cellcolor{gray!60}{{5}} \\
 &AMI&\textnormal{0.535 (0.018)}&\cellcolor{gray!80}{{3}}&\textnormal{0.596 (0.026)}&\cellcolor{gray!100}{{1}}&\textnormal{0.347 (0.000)}&\cellcolor{gray!20}{{9}}&\textnormal{0.042 (0.097)}&\cellcolor{gray!0}{{11}}&\textnormal{0.445 (0.061)}&\cellcolor{gray!40}{{7}}&\textnormal{0.163 (0.176)}&\cellcolor{gray!10}{{10}}&\textnormal{0.400 (0.084)}&\cellcolor{gray!30}{{8}}&\textnormal{0.533 (0.090)}&\cellcolor{gray!70}{{4}}&\textnormal{0.512 (0.013)}&\cellcolor{gray!50}{{6}}&\textnormal{0.520 (0.046)}&\cellcolor{gray!60}{{5}}&\textnormal{0.545 (0.067)}&\cellcolor{gray!90}{{2}} \\
\hline
Rice&ARI&\textnormal{0.586 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.037 (0.006)}&\cellcolor{gray!30}{{8}}&\textnormal{0.053 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.025 (0.014)}&\cellcolor{gray!20}{{9}}&\textnormal{0.084 (0.090)}&\cellcolor{gray!50}{{6}}&\textnormal{0.267 (0.113)}&\cellcolor{gray!80}{{3}}&\textnormal{0.195 (0.064)}&\cellcolor{gray!70}{{4}}&\textnormal{0.110 (0.032)}&\cellcolor{gray!60}{{5}}&\textnormal{0.019 (0.001)}&\cellcolor{gray!10}{{10}}&\textnormal{0.006 (0.007)}&\cellcolor{gray!0}{{11}}&\textnormal{0.296 (0.152)}&\cellcolor{gray!90}{{2}} \\
 &AMI&\textnormal{0.483 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.208 (0.004)}&\cellcolor{gray!60}{{5}}&\textnormal{0.204 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.063 (0.026)}&\cellcolor{gray!0}{{11}}&\textnormal{0.175 (0.059)}&\cellcolor{gray!20}{{9}}&\textnormal{0.314 (0.096)}&\cellcolor{gray!90}{{2}}&\textnormal{0.276 (0.024)}&\cellcolor{gray!70}{{4}}&\textnormal{0.207 (0.011)}&\cellcolor{gray!50}{{6}}&\textnormal{0.186 (0.002)}&\cellcolor{gray!30}{{8}}&\textnormal{0.108 (0.042)}&\cellcolor{gray!10}{{10}}&\textnormal{0.307 (0.090)}&\cellcolor{gray!80}{{3}} \\
\hline
TUANDROMD&ARI&\textnormal{0.000 (0.000)}&\cellcolor{gray!10}{{10}}&\textnormal{0.308 (0.123)}&\cellcolor{gray!90}{{2}}&\textnormal{0.025 (0.000)}&\cellcolor{gray!30}{{8}}&\textnormal{0.178 (0.068)}&\cellcolor{gray!70}{{4}}&\textnormal{0.400 (0.322)}&\cellcolor{gray!100}{{1}}&\textnormal{-0.070 (0.041)}&\cellcolor{gray!0}{{11}}&\textnormal{0.071 (0.046)}&\cellcolor{gray!50}{{6}}&\textnormal{0.017 (0.009)}&\cellcolor{gray!20}{{9}}&\textnormal{0.054 (0.001)}&\cellcolor{gray!40}{{7}}&\textnormal{0.093 (0.072)}&\cellcolor{gray!60}{{5}}&\textnormal{0.227 (0.308)}&\cellcolor{gray!80}{{3}} \\
 &AMI&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.235 (0.033)}&\cellcolor{gray!80}{{3}}&\textnormal{0.219 (0.000)}&\cellcolor{gray!70}{{4}}&\textnormal{0.138 (0.085)}&\cellcolor{gray!20}{{9}}&\textnormal{0.352 (0.217)}&\cellcolor{gray!100}{{1}}&\textnormal{0.154 (0.044)}&\cellcolor{gray!30}{{8}}&\textnormal{0.215 (0.042)}&\cellcolor{gray!60}{{5}}&\textnormal{0.050 (0.005)}&\cellcolor{gray!10}{{10}}&\textnormal{0.203 (0.004)}&\cellcolor{gray!50}{{6}}&\textnormal{0.175 (0.086)}&\cellcolor{gray!40}{{7}}&\textnormal{0.238 (0.214)}&\cellcolor{gray!90}{{2}} \\
\hline
Phoneme&ARI&\textnormal{0.065 (0.000)}&\cellcolor{gray!70}{{4}}&\textnormal{0.125 (0.032)}&\cellcolor{gray!100}{{1}}&\textnormal{0.025 (0.000)}&\cellcolor{gray!30}{{8}}&\textnormal{-0.042 (0.068)}&\cellcolor{gray!0}{{11}}&\textnormal{0.050 (0.086)}&\cellcolor{gray!50}{{6}}&\textnormal{-0.012 (0.026)}&\cellcolor{gray!10}{{10}}&\textnormal{-0.003 (0.022)}&\cellcolor{gray!20}{{9}}&\textnormal{0.060 (0.000)}&\cellcolor{gray!60}{{5}}&\textnormal{0.028 (0.010)}&\cellcolor{gray!40}{{7}}&\textnormal{0.086 (0.029)}&\cellcolor{gray!80}{{3}}&\textnormal{0.105 (0.046)}&\cellcolor{gray!90}{{2}} \\
 &AMI&\textnormal{0.142 (0.000)}&\cellcolor{gray!90}{{2}}&\textnormal{0.113 (0.011)}&\cellcolor{gray!70}{{4}}&\textnormal{0.103 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.108 (0.024)}&\cellcolor{gray!50}{{6}}&\textnormal{0.092 (0.055)}&\cellcolor{gray!20}{{9}}&\textnormal{0.034 (0.022)}&\cellcolor{gray!10}{{10}}&\textnormal{0.030 (0.026)}&\cellcolor{gray!0}{{11}}&\textnormal{0.166 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.102 (0.006)}&\cellcolor{gray!30}{{8}}&\textnormal{0.111 (0.007)}&\cellcolor{gray!60}{{5}}&\textnormal{0.121 (0.021)}&\cellcolor{gray!80}{{3}} \\
\hline
Texture&ARI&\textnormal{0.519 (0.005)}&\cellcolor{gray!90}{{2}}&\textnormal{0.243 (0.021)}&\cellcolor{gray!40}{{7}}&\textnormal{0.924 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.237 (0.069)}&\cellcolor{gray!30}{{8}}&\textnormal{0.204 (0.035)}&\cellcolor{gray!10}{{10}}&\textnormal{0.423 (0.046)}&\cellcolor{gray!60}{{5}}&\textnormal{0.153 (0.033)}&\cellcolor{gray!0}{{11}}&\textnormal{0.222 (0.016)}&\cellcolor{gray!20}{{9}}&\textnormal{0.373 (0.037)}&\cellcolor{gray!50}{{6}}&\textnormal{0.508 (0.043)}&\cellcolor{gray!80}{{3}}&\textnormal{0.434 (0.100)}&\cellcolor{gray!70}{{4}} \\
 &AMI&\textnormal{0.670 (0.002)}&\cellcolor{gray!70}{{4}}&\textnormal{0.577 (0.013)}&\cellcolor{gray!30}{{8}}&\textnormal{0.942 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.586 (0.052)}&\cellcolor{gray!40}{{7}}&\textnormal{0.422 (0.048)}&\cellcolor{gray!0}{{11}}&\textnormal{0.626 (0.023)}&\cellcolor{gray!60}{{5}}&\textnormal{0.530 (0.045)}&\cellcolor{gray!20}{{9}}&\textnormal{0.527 (0.020)}&\cellcolor{gray!10}{{10}}&\textnormal{0.624 (0.012)}&\cellcolor{gray!50}{{6}}&\textnormal{0.674 (0.027)}&\cellcolor{gray!80}{{3}}&\textnormal{0.689 (0.043)}&\cellcolor{gray!90}{{2}} \\
\hline
OptDigits&ARI&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.193 (0.022)}&\cellcolor{gray!20}{{9}}&\textnormal{0.900 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.650 (0.059)}&\cellcolor{gray!70}{{4}}&\textnormal{0.684 (0.073)}&\cellcolor{gray!90}{{2}}&\textnormal{0.412 (0.088)}&\cellcolor{gray!60}{{5}}&\textnormal{0.354 (0.164)}&\cellcolor{gray!40}{{7}}&\textnormal{0.004 (0.009)}&\cellcolor{gray!10}{{10}}&\textnormal{0.324 (0.043)}&\cellcolor{gray!30}{{8}}&\textnormal{0.391 (0.063)}&\cellcolor{gray!50}{{6}}&\textnormal{0.670 (0.044)}&\cellcolor{gray!80}{{3}} \\
 &AMI&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.566 (0.013)}&\cellcolor{gray!30}{{8}}&\textnormal{0.922 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.733 (0.037)}&\cellcolor{gray!70}{{4}}&\textnormal{0.745 (0.049)}&\cellcolor{gray!80}{{3}}&\textnormal{0.657 (0.039)}&\cellcolor{gray!60}{{5}}&\textnormal{0.623 (0.092)}&\cellcolor{gray!50}{{6}}&\textnormal{0.040 (0.054)}&\cellcolor{gray!10}{{10}}&\textnormal{0.458 (0.035)}&\cellcolor{gray!20}{{9}}&\textnormal{0.578 (0.034)}&\cellcolor{gray!40}{{7}}&\textnormal{0.768 (0.019)}&\cellcolor{gray!90}{{2}} \\
\hline
Statlog&ARI&\textnormal{0.520 (0.001)}&\cellcolor{gray!100}{{1}}&\textnormal{0.164 (0.031)}&\cellcolor{gray!0}{{11}}&\textnormal{0.376 (0.000)}&\cellcolor{gray!50}{{6}}&\textnormal{0.167 (0.053)}&\cellcolor{gray!10}{{10}}&\textnormal{0.411 (0.106)}&\cellcolor{gray!80}{{3}}&\textnormal{0.183 (0.137)}&\cellcolor{gray!20}{{9}}&\textnormal{0.377 (0.152)}&\cellcolor{gray!60}{{5}}&\textnormal{0.422 (0.034)}&\cellcolor{gray!90}{{2}}&\textnormal{0.349 (0.075)}&\cellcolor{gray!30}{{8}}&\textnormal{0.366 (0.058)}&\cellcolor{gray!40}{{7}}&\textnormal{0.383 (0.091)}&\cellcolor{gray!70}{{4}} \\
 &AMI&\textnormal{0.610 (0.001)}&\cellcolor{gray!100}{{1}}&\textnormal{0.459 (0.008)}&\cellcolor{gray!40}{{7}}&\textnormal{0.550 (0.000)}&\cellcolor{gray!90}{{2}}&\textnormal{0.351 (0.047)}&\cellcolor{gray!10}{{10}}&\textnormal{0.513 (0.064)}&\cellcolor{gray!70}{{4}}&\textnormal{0.297 (0.179)}&\cellcolor{gray!0}{{11}}&\textnormal{0.510 (0.088)}&\cellcolor{gray!60}{{5}}&\textnormal{0.394 (0.038)}&\cellcolor{gray!20}{{9}}&\textnormal{0.442 (0.082)}&\cellcolor{gray!30}{{8}}&\textnormal{0.499 (0.031)}&\cellcolor{gray!50}{{6}}&\textnormal{0.529 (0.037)}&\cellcolor{gray!80}{{3}} \\
\hline
Anuran Calls &ARI&\textnormal{0.491 (0.002)}&\cellcolor{gray!100}{{1}}&\textnormal{0.418 (0.063)}&\cellcolor{gray!70}{{4}}&\textnormal{0.473 (0.000)}&\cellcolor{gray!90}{{2}}&\textnormal{0.054 (0.108)}&\cellcolor{gray!10}{{10}}&\textnormal{0.371 (0.091)}&\cellcolor{gray!45}{{6.5}}&\textnormal{0.392 (0.140)}&\cellcolor{gray!60}{{5}}&\textnormal{0.324 (0.068)}&\cellcolor{gray!30}{{8}}&\textnormal{0.459 (0.075)}&\cellcolor{gray!80}{{3}}&\textnormal{0.032 (0.005)}&\cellcolor{gray!0}{{11}}&\textnormal{0.203 (0.071)}&\cellcolor{gray!20}{{9}}&\textnormal{0.371 (0.089)}&\cellcolor{gray!45}{{6.5}} \\
 &AMI&\textnormal{0.403 (0.005)}&\cellcolor{gray!70}{{4}}&\textnormal{0.440 (0.017)}&\cellcolor{gray!100}{{1}}&\textnormal{0.401 (0.000)}&\cellcolor{gray!60}{{5}}&\textnormal{0.065 (0.106)}&\cellcolor{gray!0}{{11}}&\textnormal{0.368 (0.093)}&\cellcolor{gray!30}{{8}}&\textnormal{0.385 (0.094)}&\cellcolor{gray!40}{{7}}&\textnormal{0.396 (0.027)}&\cellcolor{gray!50}{{6}}&\textnormal{0.439 (0.019)}&\cellcolor{gray!90}{{2}}&\textnormal{0.242 (0.014)}&\cellcolor{gray!10}{{10}}&\textnormal{0.333 (0.027)}&\cellcolor{gray!20}{{9}}&\textnormal{0.424 (0.033)}&\cellcolor{gray!80}{{3}} \\
\hline
Isolet&ARI&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.143 (0.007)}&\cellcolor{gray!40}{{7}}&\textnormal{0.435 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.252 (0.038)}&\cellcolor{gray!70}{{4}}&\textnormal{0.350 (0.025)}&\cellcolor{gray!80}{{3}}&\textnormal{0.355 (0.061)}&\cellcolor{gray!90}{{2}}&\textnormal{0.138 (0.080)}&\cellcolor{gray!30}{{8}}&\textnormal{0.031 (0.001)}&\cellcolor{gray!10}{{10}}&\textnormal{0.222 (0.017)}&\cellcolor{gray!50}{{6}}&\textnormal{0.080 (0.052)}&\cellcolor{gray!20}{{9}}&\textnormal{0.227 (0.063)}&\cellcolor{gray!60}{{5}} \\
 &AMI&\textnormal{0.000 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.526 (0.006)}&\cellcolor{gray!50}{{6}}&\textnormal{0.692 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.569 (0.032)}&\cellcolor{gray!60}{{5}}&\textnormal{0.623 (0.018)}&\cellcolor{gray!70}{{4}}&\textnormal{0.663 (0.038)}&\cellcolor{gray!90}{{2}}&\textnormal{0.498 (0.120)}&\cellcolor{gray!30}{{8}}&\textnormal{0.345 (0.003)}&\cellcolor{gray!20}{{9}}&\textnormal{0.521 (0.014)}&\cellcolor{gray!40}{{7}}&\textnormal{0.324 (0.205)}&\cellcolor{gray!10}{{10}}&\textnormal{0.656 (0.046)}&\cellcolor{gray!80}{{3}} \\
\hline
MNIST10K&ARI&\textnormal{0.832 (0.065)}&\cellcolor{gray!90}{{2}}&\textnormal{0.961 (0.040)}&\cellcolor{gray!100}{{1}}&\textnormal{0.294 (0.000)}&\cellcolor{gray!0}{{11}}&\textnormal{0.313 (0.272)}&\cellcolor{gray!10}{{10}}&\textnormal{0.442 (0.115)}&\cellcolor{gray!40}{{7}}&\textnormal{0.565 (0.191)}&\cellcolor{gray!60}{{5}}&\textnormal{0.480 (0.205)}&\cellcolor{gray!50}{{6}}&\textnormal{0.371 (0.090)}&\cellcolor{gray!30}{{8}}&\textnormal{0.666 (0.123)}&\cellcolor{gray!70}{{4}}&\textnormal{0.322 (0.179)}&\cellcolor{gray!20}{{9}}&\textnormal{0.677 (0.054)}&\cellcolor{gray!80}{{3}} \\
 &AMI&\textnormal{0.880 (0.020)}&\cellcolor{gray!90}{{2}}&\textnormal{0.968 (0.011)}&\cellcolor{gray!100}{{1}}&\textnormal{0.694 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.583 (0.231)}&\cellcolor{gray!10}{{10}}&\textnormal{0.690 (0.083)}&\cellcolor{gray!30}{{8}}&\textnormal{0.774 (0.091)}&\cellcolor{gray!60}{{5}}&\textnormal{0.739 (0.112)}&\cellcolor{gray!50}{{6}}&\textnormal{0.569 (0.102)}&\cellcolor{gray!0}{{11}}&\textnormal{0.825 (0.046)}&\cellcolor{gray!80}{{3}}&\textnormal{0.624 (0.151)}&\cellcolor{gray!20}{{9}}&\textnormal{0.805 (0.022)}&\cellcolor{gray!70}{{4}} \\
\hline
PenBased&ARI&\textnormal{0.430 (0.062)}&\cellcolor{gray!30}{{8}}&\textnormal{0.310 (0.042)}&\cellcolor{gray!10}{{10}}&\textnormal{0.772 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.501 (0.033)}&\cellcolor{gray!60}{{5}}&\textnormal{0.556 (0.040)}&\cellcolor{gray!70}{{4}}&\textnormal{0.439 (0.078)}&\cellcolor{gray!40}{{7}}&\textnormal{0.458 (0.128)}&\cellcolor{gray!50}{{6}}&\textnormal{0.253 (0.046)}&\cellcolor{gray!0}{{11}}&\textnormal{0.370 (0.042)}&\cellcolor{gray!20}{{9}}&\textnormal{0.565 (0.053)}&\cellcolor{gray!80}{{3}}&\textnormal{0.577 (0.047)}&\cellcolor{gray!90}{{2}} \\
 &AMI&\textnormal{0.582 (0.044)}&\cellcolor{gray!20}{{9}}&\textnormal{0.607 (0.011)}&\cellcolor{gray!30}{{8}}&\textnormal{0.848 (0.000)}&\cellcolor{gray!100}{{1}}&\textnormal{0.650 (0.020)}&\cellcolor{gray!40}{{7}}&\textnormal{0.668 (0.020)}&\cellcolor{gray!60}{{5}}&\textnormal{0.666 (0.037)}&\cellcolor{gray!50}{{6}}&\textnormal{0.700 (0.053)}&\cellcolor{gray!90}{{2}}&\textnormal{0.547 (0.010)}&\cellcolor{gray!0}{{11}}&\textnormal{0.561 (0.036)}&\cellcolor{gray!10}{{10}}&\textnormal{0.687 (0.027)}&\cellcolor{gray!70}{{4}}&\textnormal{0.693 (0.026)}&\cellcolor{gray!80}{{3}} \\
\hline
STL10&ARI&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.205 (0.020)}&\cellcolor{gray!40}{{7}}&\textnormal{0.185 (0.000)}&\cellcolor{gray!20}{{9}}&\textnormal{0.197 (0.048)}&\cellcolor{gray!30}{{8}}&\textnormal{0.539 (0.069)}&\cellcolor{gray!90}{{2}}&\textnormal{0.648 (0.089)}&\cellcolor{gray!100}{{1}}&\textnormal{0.256 (0.132)}&\cellcolor{gray!60}{{5}}&\textnormal{0.219 (0.026)}&\cellcolor{gray!50}{{6}}&\textnormal{0.271 (0.058)}&\cellcolor{gray!70}{{4}}&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.387 (0.174)}&\cellcolor{gray!80}{{3}} \\
 &AMI&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.529 (0.010)}&\cellcolor{gray!70}{{4}}&\textnormal{0.443 (0.000)}&\cellcolor{gray!40}{{7}}&\textnormal{0.421 (0.059)}&\cellcolor{gray!30}{{8}}&\textnormal{0.695 (0.024)}&\cellcolor{gray!90}{{2}}&\textnormal{0.773 (0.039)}&\cellcolor{gray!100}{{1}}&\textnormal{0.508 (0.147)}&\cellcolor{gray!60}{{5}}&\textnormal{0.408 (0.011)}&\cellcolor{gray!20}{{9}}&\textnormal{0.457 (0.050)}&\cellcolor{gray!50}{{6}}&\textnormal{0.000 (0.000)}&\cellcolor{gray!5}{{10.5}}&\textnormal{0.648 (0.132)}&\cellcolor{gray!80}{{3}} \\
\hline
Letter&ARI&\textnormal{0.001 (0.001)}&\cellcolor{gray!0}{{11}}&\textnormal{0.077 (0.003)}&\cellcolor{gray!60}{{5}}&\textnormal{0.004 (0.000)}&\cellcolor{gray!20}{{9}}&\textnormal{0.189 (0.013)}&\cellcolor{gray!100}{{1}}&\textnormal{0.163 (0.014)}&\cellcolor{gray!90}{{2}}&\textnormal{0.016 (0.011)}&\cellcolor{gray!40}{{7}}&\textnormal{0.002 (0.002)}&\cellcolor{gray!10}{{10}}&\textnormal{0.034 (0.001)}&\cellcolor{gray!50}{{6}}&\textnormal{0.096 (0.004)}&\cellcolor{gray!70}{{4}}&\textnormal{0.124 (0.017)}&\cellcolor{gray!80}{{3}}&\textnormal{0.011 (0.008)}&\cellcolor{gray!30}{{8}} \\
 &AMI&\textnormal{0.019 (0.013)}&\cellcolor{gray!0}{{11}}&\textnormal{0.494 (0.004)}&\cellcolor{gray!100}{{1}}&\textnormal{0.167 (0.000)}&\cellcolor{gray!20}{{9}}&\textnormal{0.412 (0.013)}&\cellcolor{gray!60}{{5}}&\textnormal{0.390 (0.012)}&\cellcolor{gray!50}{{6}}&\textnormal{0.249 (0.048)}&\cellcolor{gray!40}{{7}}&\textnormal{0.089 (0.038)}&\cellcolor{gray!10}{{10}}&\textnormal{0.454 (0.002)}&\cellcolor{gray!70}{{4}}&\textnormal{0.459 (0.015)}&\cellcolor{gray!80}{{3}}&\textnormal{0.468 (0.022)}&\cellcolor{gray!90}{{2}}&\textnormal{0.178 (0.051)}&\cellcolor{gray!30}{{8}} \\
\hline
Shuttle&ARI&\textnormal{0.375 (0.136)}&\cellcolor{gray!70}{{4}}&\textnormal{0.341 (0.064)}&\cellcolor{gray!50}{{6}}&\textnormal{0.356 (0.000)}&\cellcolor{gray!60}{{5}}&\textnormal{0.001 (0.001)}&\cellcolor{gray!0}{{11}}&\textnormal{0.316 (0.176)}&\cellcolor{gray!20}{{9}}&\textnormal{0.329 (0.217)}&\cellcolor{gray!40}{{7}}&\textnormal{0.689 (0.027)}&\cellcolor{gray!100}{{1}}&\textnormal{0.418 (0.179)}&\cellcolor{gray!80}{{3}}&\textnormal{0.007 (0.000)}&\cellcolor{gray!10}{{10}}&\textnormal{0.586 (0.121)}&\cellcolor{gray!90}{{2}}&\textnormal{0.325 (0.175)}&\cellcolor{gray!30}{{8}} \\
 &AMI&\textnormal{0.287 (0.108)}&\cellcolor{gray!30}{{8}}&\textnormal{0.452 (0.087)}&\cellcolor{gray!70}{{4}}&\textnormal{0.314 (0.000)}&\cellcolor{gray!50}{{6}}&\textnormal{0.002 (0.001)}&\cellcolor{gray!0}{{11}}&\textnormal{0.244 (0.161)}&\cellcolor{gray!20}{{9}}&\textnormal{0.325 (0.177)}&\cellcolor{gray!60}{{5}}&\textnormal{0.598 (0.022)}&\cellcolor{gray!100}{{1}}&\textnormal{0.494 (0.090)}&\cellcolor{gray!80}{{3}}&\textnormal{0.212 (0.002)}&\cellcolor{gray!10}{{10}}&\textnormal{0.522 (0.083)}&\cellcolor{gray!90}{{2}}&\textnormal{0.292 (0.120)}&\cellcolor{gray!40}{{7}} \\
\hline
Skin&ARI&\textnormal{0.162 (0.043)}&\cellcolor{gray!60}{{5}}&N/A\hspace*{4.5mm}&\cellcolor{gray!10}{{10}}&OOM\hspace*{4.5mm}&\cellcolor{gray!10}{{10}}&\textnormal{0.661 (0.176)}&\cellcolor{gray!100}{{1}}&\textnormal{0.266 (0.326)}&\cellcolor{gray!80}{{3}}&\textnormal{0.060 (0.027)}&\cellcolor{gray!40}{{7}}&\textnormal{0.083 (0.032)}&\cellcolor{gray!50}{{6}}&N/A\hspace*{4.5mm}&\cellcolor{gray!10}{{10}}&\textnormal{0.006 (0.002)}&\cellcolor{gray!30}{{8}}&\textnormal{0.646 (0.070)}&\cellcolor{gray!90}{{2}}&\textnormal{0.263 (0.063)}&\cellcolor{gray!70}{{4}} \\
 &AMI&\textnormal{0.306 (0.011)}&\cellcolor{gray!70}{{4}}&N/A\hspace*{4.5mm}&\cellcolor{gray!10}{{10}}&OOM\hspace*{4.5mm}&\cellcolor{gray!10}{{10}}&\textnormal{0.602 (0.119)}&\cellcolor{gray!100}{{1}}&\textnormal{0.257 (0.283)}&\cellcolor{gray!60}{{5}}&\textnormal{0.238 (0.012)}&\cellcolor{gray!50}{{6}}&\textnormal{0.225 (0.016)}&\cellcolor{gray!40}{{7}}&N/A\hspace*{4.5mm}&\cellcolor{gray!10}{{10}}&\textnormal{0.154 (0.009)}&\cellcolor{gray!30}{{8}}&\textnormal{0.505 (0.050)}&\cellcolor{gray!90}{{2}}&\textnormal{0.333 (0.038)}&\cellcolor{gray!80}{{3}} \\
\hline\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|r C{3.6mm}| r C{3.6mm}| r C{3.6mm}| r C{3.6mm}| r C{3.6mm}| r C{3.6mm}} \hline\hline
Dataset & Metric
& \multicolumn{2}{c|}{GNG} & \multicolumn{2}{c|}{SOINN+} & \multicolumn{2}{c|}{DDVFA} & \multicolumn{2}{c|}{CAEA} & \multicolumn{2}{c|}{CAE} & \multicolumn{2}{c}{IDAT} \\ \hline
Iris & AI-ARI
& \textnormal{0.576 (0.161)} & \cellcolor{gray!60}{{3}} & \textnormal{0.696 (0.070)} & \cellcolor{gray!100}{{1}} & \textnormal{0.366 (0.007)} & \cellcolor{gray!0}{{6}} & \textnormal{0.400 (0.008)} & \cellcolor{gray!20}{{5}} & \textnormal{0.440 (0.130)} & \cellcolor{gray!40}{{4}} & \textnormal{0.662 (0.074)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.610 (0.160)} & \cellcolor{gray!60}{{3}} & \textnormal{0.697 (0.047)} & \cellcolor{gray!100}{{1}} & \textnormal{0.421 (0.008)} & \cellcolor{gray!0}{{6}} & \textnormal{0.441 (0.022)} & \cellcolor{gray!20}{{5}} & \textnormal{0.471 (0.140)} & \cellcolor{gray!40}{{4}} & \textnormal{0.684 (0.077)} & \cellcolor{gray!80}{{2}} \\
 & BWT-ARI
& \textnormal{-0.296 (0.178)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.210 (0.054)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.477 (0.072)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.439 (0.049)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.334 (0.160)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.145 (0.206)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.224 (0.180)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.172 (0.031)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.424 (0.150)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.396 (0.075)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.313 (0.150)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.110 (0.163)} & \cellcolor{gray!100}{{1}} \\
\hline
Seeds & AI-ARI
& \textnormal{0.638 (0.122)} & \cellcolor{gray!80}{{2}} & \textnormal{0.517 (0.042)} & \cellcolor{gray!60}{{3}} & \textnormal{0.477 (0.081)} & \cellcolor{gray!20}{{5}} & \textnormal{0.503 (0.051)} & \cellcolor{gray!40}{{4}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.641 (0.034)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.645 (0.101)} & \cellcolor{gray!80}{{2}} & \textnormal{0.588 (0.044)} & \cellcolor{gray!60}{{3}} & \textnormal{0.475 (0.057)} & \cellcolor{gray!20}{{5}} & \textnormal{0.542 (0.018)} & \cellcolor{gray!40}{{4}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.669 (0.023)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.276 (0.181)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.316 (0.050)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.478 (0.139)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.297 (0.066)} & \cellcolor{gray!60}{{3}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.236 (0.070)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.219 (0.147)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.262 (0.054)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.444 (0.152)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.268 (0.027)} & \cellcolor{gray!40}{{4}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.178 (0.044)} & \cellcolor{gray!100}{{1}} \\
\hline
Dermatology & AI-ARI
& \textnormal{0.199 (0.052)} & \cellcolor{gray!20}{{5}} & \textnormal{0.324 (0.039)} & \cellcolor{gray!60}{{3}} & \textnormal{0.526 (0.107)} & \cellcolor{gray!100}{{1}} & \textnormal{0.359 (0.069)} & \cellcolor{gray!80}{{2}} & \textnormal{0.167 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.246 (0.039)} & \cellcolor{gray!40}{{4}} \\
 & AI-AMI
& \textnormal{0.230 (0.051)} & \cellcolor{gray!20}{{5}} & \textnormal{0.446 (0.045)} & \cellcolor{gray!60}{{3}} & \textnormal{0.584 (0.098)} & \cellcolor{gray!100}{{1}} & \textnormal{0.459 (0.059)} & \cellcolor{gray!80}{{2}} & \textnormal{0.167 (0.002)} & \cellcolor{gray!0}{{6}} & \textnormal{0.330 (0.051)} & \cellcolor{gray!40}{{4}} \\
 & BWT-ARI
& \textnormal{-0.202 (0.052)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.185 (0.053)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.323 (0.136)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.104 (0.183)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.200 (0.001)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.208 (0.063)} & \cellcolor{gray!20}{{5}} \\
 & BWT-AMI
& \textnormal{-0.175 (0.055)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.088 (0.043)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.249 (0.183)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.061 (0.175)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.197 (0.008)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.181 (0.083)} & \cellcolor{gray!40}{{4}} \\
\hline
Pima & AI-ARI
& \textnormal{0.517 (0.011)} & \cellcolor{gray!80}{{2}} & \textnormal{0.507 (0.012)} & \cellcolor{gray!60}{{3}} & \textnormal{0.499 (0.007)} & \cellcolor{gray!20}{{5}} & \textnormal{0.502 (0.000)} & \cellcolor{gray!40}{{4}} & \textnormal{0.497 (0.004)} & \cellcolor{gray!0}{{6}} & \textnormal{0.521 (0.004)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.526 (0.005)} & \cellcolor{gray!80}{{2}} & \textnormal{0.508 (0.003)} & \cellcolor{gray!20}{{5}} & \textnormal{0.504 (0.007)} & \cellcolor{gray!0}{{6}} & \textnormal{0.523 (0.001)} & \cellcolor{gray!60}{{3}} & \textnormal{0.510 (0.005)} & \cellcolor{gray!40}{{4}} & \textnormal{0.531 (0.004)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.967 (0.021)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.987 (0.023)} & \cellcolor{gray!60}{{3}} & \textnormal{-1.002 (0.013)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.997 (0.001)} & \cellcolor{gray!40}{{4}} & \textnormal{-1.006 (0.008)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.958 (0.008)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.947 (0.011)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.985 (0.006)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.992 (0.014)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.955 (0.001)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.980 (0.011)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.938 (0.009)} & \cellcolor{gray!100}{{1}} \\
\hline
MiceProtein & AI-ARI
& \textnormal{0.330 (0.038)} & \cellcolor{gray!60}{{3}} & \textnormal{0.371 (0.099)} & \cellcolor{gray!100}{{1}} & \textnormal{0.259 (0.056)} & \cellcolor{gray!40}{{4}} & \textnormal{0.196 (0.014)} & \cellcolor{gray!20}{{5}} & \textnormal{0.126 (0.001)} & \cellcolor{gray!0}{{6}} & \textnormal{0.359 (0.035)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.442 (0.046)} & \cellcolor{gray!60}{{3}} & \textnormal{0.532 (0.049)} & \cellcolor{gray!100}{{1}} & \textnormal{0.301 (0.055)} & \cellcolor{gray!20}{{5}} & \textnormal{0.394 (0.009)} & \cellcolor{gray!40}{{4}} & \textnormal{0.139 (0.020)} & \cellcolor{gray!0}{{6}} & \textnormal{0.479 (0.040)} & \cellcolor{gray!80}{{2}} \\
 & BWT-ARI
& \textnormal{-0.153 (0.048)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.146 (0.049)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.293 (0.065)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.095 (0.008)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.141 (0.002)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.120 (0.038)} & \cellcolor{gray!80}{{2}} \\
 & BWT-AMI
& \textnormal{-0.077 (0.054)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.045 (0.035)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.303 (0.066)} & \cellcolor{gray!0}{{6}} & \textnormal{0.030 (0.017)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.119 (0.031)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.067 (0.046)} & \cellcolor{gray!60}{{3}} \\
\hline
Binalpha & AI-ARI
& \textnormal{0.128 (0.037)} & \cellcolor{gray!40}{{4}} & \textnormal{0.327 (0.041)} & \cellcolor{gray!100}{{1}} & \textnormal{0.073 (0.005)} & \cellcolor{gray!0}{{6}} & \textnormal{0.279 (0.026)} & \cellcolor{gray!80}{{2}} & \textnormal{0.085 (0.032)} & \cellcolor{gray!20}{{5}} & \textnormal{0.180 (0.039)} & \cellcolor{gray!60}{{3}} \\
 & AI-AMI
& \textnormal{0.291 (0.060)} & \cellcolor{gray!40}{{4}} & \textnormal{0.504 (0.027)} & \cellcolor{gray!100}{{1}} & \textnormal{0.121 (0.007)} & \cellcolor{gray!0}{{6}} & \textnormal{0.490 (0.021)} & \cellcolor{gray!80}{{2}} & \textnormal{0.155 (0.056)} & \cellcolor{gray!20}{{5}} & \textnormal{0.362 (0.052)} & \cellcolor{gray!60}{{3}} \\
 & BWT-ARI
& \textnormal{-0.107 (0.036)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.120 (0.026)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.073 (0.005)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.041 (0.019)} & \cellcolor{gray!80}{{2}} & \textnormal{0.010 (0.037)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.088 (0.065)} & \cellcolor{gray!40}{{4}} \\
 & BWT-AMI
& \textnormal{-0.091 (0.064)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.062 (0.020)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.098 (0.017)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.019 (0.017)} & \cellcolor{gray!80}{{2}} & \textnormal{0.048 (0.057)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.029 (0.112)} & \cellcolor{gray!60}{{3}} \\
\hline
Yeast & AI-ARI
& \textnormal{0.223 (0.069)} & \cellcolor{gray!80}{{2}} & \textnormal{0.215 (0.090)} & \cellcolor{gray!60}{{3}} & \textnormal{0.159 (0.042)} & \cellcolor{gray!20}{{5}} & \textnormal{0.107 (0.001)} & \cellcolor{gray!0}{{6}} & \textnormal{0.166 (0.032)} & \cellcolor{gray!40}{{4}} & \textnormal{0.238 (0.068)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.278 (0.052)} & \cellcolor{gray!80}{{2}} & \textnormal{0.229 (0.070)} & \cellcolor{gray!60}{{3}} & \textnormal{0.180 (0.044)} & \cellcolor{gray!0}{{6}} & \textnormal{0.188 (0.015)} & \cellcolor{gray!20}{{5}} & \textnormal{0.201 (0.030)} & \cellcolor{gray!40}{{4}} & \textnormal{0.283 (0.052)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.144 (0.071)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.201 (0.095)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.161 (0.048)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.105 (0.002)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.099 (0.064)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.130 (0.098)} & \cellcolor{gray!60}{{3}} \\
 & BWT-AMI
& \textnormal{-0.098 (0.060)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.165 (0.078)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.152 (0.052)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.056 (0.018)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.090 (0.060)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.089 (0.074)} & \cellcolor{gray!80}{{2}} \\
\hline
Semeion & AI-ARI
& \textnormal{0.346 (0.070)} & \cellcolor{gray!60}{{3}} & \textnormal{0.395 (0.072)} & \cellcolor{gray!100}{{1}} & \textnormal{0.257 (0.010)} & \cellcolor{gray!40}{{4}} & \textnormal{0.256 (0.023)} & \cellcolor{gray!20}{{5}} & \textnormal{0.141 (0.032)} & \cellcolor{gray!0}{{6}} & \textnormal{0.348 (0.074)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.470 (0.068)} & \cellcolor{gray!60}{{3}} & \textnormal{0.524 (0.038)} & \cellcolor{gray!100}{{1}} & \textnormal{0.333 (0.013)} & \cellcolor{gray!20}{{5}} & \textnormal{0.486 (0.013)} & \cellcolor{gray!80}{{2}} & \textnormal{0.195 (0.035)} & \cellcolor{gray!0}{{6}} & \textnormal{0.458 (0.079)} & \cellcolor{gray!40}{{4}} \\
 & BWT-ARI
& \textnormal{-0.239 (0.084)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.111 (0.056)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.253 (0.013)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.036 (0.023)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.062 (0.043)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.055 (0.056)} & \cellcolor{gray!80}{{2}} \\
 & BWT-AMI
& \textnormal{-0.152 (0.090)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.031 (0.042)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.205 (0.052)} & \cellcolor{gray!0}{{6}} & \textnormal{0.021 (0.021)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.032 (0.045)} & \cellcolor{gray!40}{{4}} & \textnormal{0.005 (0.063)} & \cellcolor{gray!80}{{2}} \\
\hline
MSRA25 & AI-ARI
& \textnormal{0.433 (0.048)} & \cellcolor{gray!100}{{1}} & \textnormal{0.380 (0.043)} & \cellcolor{gray!40}{{4}} & \textnormal{0.274 (0.023)} & \cellcolor{gray!20}{{5}} & \textnormal{0.400 (0.028)} & \cellcolor{gray!60}{{3}} & \textnormal{0.205 (0.146)} & \cellcolor{gray!0}{{6}} & \textnormal{0.406 (0.044)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.611 (0.046)} & \cellcolor{gray!80}{{2}} & \textnormal{0.621 (0.024)} & \cellcolor{gray!100}{{1}} & \textnormal{0.380 (0.027)} & \cellcolor{gray!20}{{5}} & \textnormal{0.553 (0.017)} & \cellcolor{gray!40}{{4}} & \textnormal{0.320 (0.189)} & \cellcolor{gray!0}{{6}} & \textnormal{0.574 (0.039)} & \cellcolor{gray!60}{{3}} \\
 & BWT-ARI
& \textnormal{-0.079 (0.041)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.061 (0.026)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.233 (0.028)} & \cellcolor{gray!0}{{6}} & \textnormal{0.054 (0.025)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.046 (0.033)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.040 (0.050)} & \cellcolor{gray!80}{{2}} \\
 & BWT-AMI
& \textnormal{0.000 (0.037)} & \cellcolor{gray!20}{{5}} & \textnormal{0.021 (0.014)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.232 (0.045)} & \cellcolor{gray!0}{{6}} & \textnormal{0.142 (0.017)} & \cellcolor{gray!100}{{1}} & \textnormal{0.010 (0.034)} & \cellcolor{gray!40}{{4}} & \textnormal{0.020 (0.048)} & \cellcolor{gray!60}{{3}} \\
\hline
Image Segmentation & AI-ARI
& \textnormal{0.354 (0.046)} & \cellcolor{gray!40}{{4}} & \textnormal{0.456 (0.130)} & \cellcolor{gray!100}{{1}} & \textnormal{0.347 (0.076)} & \cellcolor{gray!20}{{5}} & \textnormal{0.332 (0.037)} & \cellcolor{gray!0}{{6}} & \textnormal{0.402 (0.093)} & \cellcolor{gray!60}{{3}} & \textnormal{0.429 (0.077)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.515 (0.062)} & \cellcolor{gray!40}{{4}} & \textnormal{0.567 (0.072)} & \cellcolor{gray!80}{{2}} & \textnormal{0.437 (0.078)} & \cellcolor{gray!0}{{6}} & \textnormal{0.479 (0.030)} & \cellcolor{gray!20}{{5}} & \textnormal{0.560 (0.066)} & \cellcolor{gray!60}{{3}} & \textnormal{0.569 (0.073)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.118 (0.059)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.189 (0.080)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.287 (0.104)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.097 (0.041)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.108 (0.100)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.174 (0.080)} & \cellcolor{gray!40}{{4}} \\
 & BWT-AMI
& \textnormal{-0.037 (0.079)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.094 (0.064)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.204 (0.148)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.002 (0.045)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.020 (0.070)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.104 (0.068)} & \cellcolor{gray!20}{{5}} \\
\hline
Rice & AI-ARI
& \textnormal{0.606 (0.000)} & \cellcolor{gray!100}{{1}} & \textnormal{0.597 (0.015)} & \cellcolor{gray!60}{{3}} & \textnormal{0.558 (0.006)} & \cellcolor{gray!40}{{4}} & \textnormal{0.535 (0.013)} & \cellcolor{gray!20}{{5}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.598 (0.030)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.636 (0.002)} & \cellcolor{gray!60}{{3}} & \textnormal{0.644 (0.012)} & \cellcolor{gray!100}{{1}} & \textnormal{0.538 (0.005)} & \cellcolor{gray!20}{{5}} & \textnormal{0.562 (0.000)} & \cellcolor{gray!40}{{4}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.640 (0.013)} & \cellcolor{gray!80}{{2}} \\
 & BWT-ARI
& \textnormal{-0.787 (0.000)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.807 (0.030)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.884 (0.013)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.930 (0.026)} & \cellcolor{gray!20}{{5}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.804 (0.061)} & \cellcolor{gray!80}{{2}} \\
 & BWT-AMI
& \textnormal{-0.728 (0.005)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.712 (0.024)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.924 (0.010)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.876 (0.001)} & \cellcolor{gray!40}{{4}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.720 (0.026)} & \cellcolor{gray!80}{{2}} \\
\hline
TUANDROMD & AI-ARI
& \textnormal{0.551 (0.013)} & \cellcolor{gray!40}{{4}} & \textnormal{0.547 (0.003)} & \cellcolor{gray!20}{{5}} & \textnormal{0.490 (0.001)} & \cellcolor{gray!0}{{6}} & \textnormal{0.553 (0.013)} & \cellcolor{gray!60}{{3}} & \textnormal{0.589 (0.026)} & \cellcolor{gray!80}{{2}} & \textnormal{0.601 (0.055)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.557 (0.033)} & \cellcolor{gray!20}{{5}} & \textnormal{0.622 (0.005)} & \cellcolor{gray!70}{{2.5}} & \textnormal{0.504 (0.002)} & \cellcolor{gray!0}{{6}} & \textnormal{0.583 (0.003)} & \cellcolor{gray!40}{{4}} & \textnormal{0.622 (0.021)} & \cellcolor{gray!70}{{2.5}} & \textnormal{0.641 (0.025)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.897 (0.026)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.905 (0.006)} & \cellcolor{gray!20}{{5}} & \textnormal{-1.020 (0.002)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.893 (0.025)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.821 (0.051)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.799 (0.109)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.885 (0.065)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.757 (0.010)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.991 (0.004)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.833 (0.007)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.756 (0.043)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.718 (0.050)} & \cellcolor{gray!100}{{1}} \\
\hline
Phoneme & AI-ARI
& \textnormal{0.513 (0.006)} & \cellcolor{gray!50}{{3.5}} & \textnormal{0.513 (0.007)} & \cellcolor{gray!50}{{3.5}} & \textnormal{0.506 (0.002)} & \cellcolor{gray!20}{{5}} & \textnormal{0.504 (0.004)} & \cellcolor{gray!0}{{6}} & \textnormal{0.540 (0.001)} & \cellcolor{gray!80}{{2}} & \textnormal{0.555 (0.020)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.546 (0.003)} & \cellcolor{gray!60}{{3}} & \textnormal{0.522 (0.001)} & \cellcolor{gray!20}{{5}} & \textnormal{0.501 (0.001)} & \cellcolor{gray!0}{{6}} & \textnormal{0.538 (0.001)} & \cellcolor{gray!40}{{4}} & \textnormal{0.563 (0.006)} & \cellcolor{gray!90}{{1.5}} & \textnormal{0.563 (0.004)} & \cellcolor{gray!90}{{1.5}} \\
 & BWT-ARI
& \textnormal{-0.975 (0.013)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.974 (0.014)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.988 (0.004)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.992 (0.009)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.919 (0.002)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.890 (0.041)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.907 (0.005)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.956 (0.002)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.998 (0.001)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.924 (0.003)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.875 (0.011)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.874 (0.007)} & \cellcolor{gray!100}{{1}} \\
\hline
Texture & AI-ARI
& \textnormal{0.385 (0.050)} & \cellcolor{gray!40}{{4}} & \textnormal{0.623 (0.080)} & \cellcolor{gray!100}{{1}} & \textnormal{0.245 (0.037)} & \cellcolor{gray!20}{{5}} & \textnormal{0.156 (0.016)} & \cellcolor{gray!0}{{6}} & \textnormal{0.443 (0.123)} & \cellcolor{gray!60}{{3}} & \textnormal{0.540 (0.063)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.604 (0.037)} & \cellcolor{gray!40}{{4}} & \textnormal{0.680 (0.049)} & \cellcolor{gray!100}{{1}} & \textnormal{0.339 (0.039)} & \cellcolor{gray!0}{{6}} & \textnormal{0.456 (0.016)} & \cellcolor{gray!20}{{5}} & \textnormal{0.613 (0.088)} & \cellcolor{gray!60}{{3}} & \textnormal{0.672 (0.037)} & \cellcolor{gray!80}{{2}} \\
 & BWT-ARI
& \textnormal{-0.084 (0.047)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.155 (0.080)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.174 (0.048)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.078 (0.014)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.150 (0.219)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.033 (0.056)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.006 (0.042)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.055 (0.051)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.117 (0.066)} & \cellcolor{gray!0}{{6}} & \textnormal{0.008 (0.010)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.040 (0.130)} & \cellcolor{gray!40}{{4}} & \textnormal{0.032 (0.036)} & \cellcolor{gray!100}{{1}} \\
\hline
OptDigits & AI-ARI
& \textnormal{0.459 (0.052)} & \cellcolor{gray!60}{{3}} & \textnormal{0.712 (0.062)} & \cellcolor{gray!100}{{1}} & \textnormal{0.253 (0.039)} & \cellcolor{gray!20}{{5}} & \textnormal{0.191 (0.032)} & \cellcolor{gray!0}{{6}} & \textnormal{0.398 (0.092)} & \cellcolor{gray!40}{{4}} & \textnormal{0.643 (0.074)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.641 (0.033)} & \cellcolor{gray!60}{{3}} & \textnormal{0.718 (0.037)} & \cellcolor{gray!80}{{2}} & \textnormal{0.321 (0.034)} & \cellcolor{gray!0}{{6}} & \textnormal{0.474 (0.031)} & \cellcolor{gray!40}{{4}} & \textnormal{0.422 (0.050)} & \cellcolor{gray!20}{{5}} & \textnormal{0.720 (0.038)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.145 (0.093)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.118 (0.035)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.209 (0.050)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.086 (0.014)} & \cellcolor{gray!60}{{3}} & \textnormal{0.008 (0.084)} & \cellcolor{gray!80}{{2}} & \textnormal{0.029 (0.052)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.040 (0.053)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.026 (0.024)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.192 (0.062)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.004 (0.032)} & \cellcolor{gray!60}{{3}} & \textnormal{0.070 (0.063)} & \cellcolor{gray!100}{{1}} & \textnormal{0.047 (0.031)} & \cellcolor{gray!80}{{2}} \\
\hline
Statlog & AI-ARI
& \textnormal{0.383 (0.054)} & \cellcolor{gray!20}{{5}} & \textnormal{0.471 (0.083)} & \cellcolor{gray!80}{{2}} & \textnormal{0.388 (0.074)} & \cellcolor{gray!40}{{4}} & \textnormal{0.214 (0.022)} & \cellcolor{gray!0}{{6}} & \textnormal{0.453 (0.074)} & \cellcolor{gray!60}{{3}} & \textnormal{0.525 (0.059)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.522 (0.038)} & \cellcolor{gray!60}{{3}} & \textnormal{0.537 (0.036)} & \cellcolor{gray!80}{{2}} & \textnormal{0.418 (0.068)} & \cellcolor{gray!20}{{5}} & \textnormal{0.414 (0.012)} & \cellcolor{gray!0}{{6}} & \textnormal{0.492 (0.067)} & \cellcolor{gray!40}{{4}} & \textnormal{0.586 (0.038)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.130 (0.061)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.150 (0.055)} & \cellcolor{gray!50}{{3.5}} & \textnormal{-0.257 (0.165)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.153 (0.028)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.150 (0.074)} & \cellcolor{gray!50}{{3.5}} & \textnormal{-0.110 (0.060)} & \cellcolor{gray!100}{{1}} \\
 & BWT-AMI
& \textnormal{-0.046 (0.045)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.065 (0.040)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.202 (0.165)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.055 (0.023)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.076 (0.059)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.042 (0.051)} & \cellcolor{gray!100}{{1}} \\
\hline
Anuran Calls & AI-ARI
& \textnormal{0.405 (0.058)} & \cellcolor{gray!60}{{3}} & \textnormal{0.433 (0.080)} & \cellcolor{gray!100}{{1}} & \textnormal{0.358 (0.050)} & \cellcolor{gray!40}{{4}} & \textnormal{0.301 (0.025)} & \cellcolor{gray!0}{{6}} & \textnormal{0.341 (0.031)} & \cellcolor{gray!20}{{5}} & \textnormal{0.409 (0.067)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.460 (0.039)} & \cellcolor{gray!60}{{3}} & \textnormal{0.489 (0.038)} & \cellcolor{gray!100}{{1}} & \textnormal{0.343 (0.043)} & \cellcolor{gray!0}{{6}} & \textnormal{0.367 (0.015)} & \cellcolor{gray!20}{{5}} & \textnormal{0.426 (0.026)} & \cellcolor{gray!40}{{4}} & \textnormal{0.472 (0.039)} & \cellcolor{gray!80}{{2}} \\
 & BWT-ARI
& \textnormal{-0.143 (0.100)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.110 (0.063)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.294 (0.164)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.282 (0.111)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.263 (0.088)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.164 (0.087)} & \cellcolor{gray!60}{{3}} \\
 & BWT-AMI
& \textnormal{-0.120 (0.048)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.119 (0.042)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.315 (0.128)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.217 (0.055)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.179 (0.064)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.132 (0.048)} & \cellcolor{gray!60}{{3}} \\
\hline
Isolet & AI-ARI
& \textnormal{0.415 (0.042)} & \cellcolor{gray!40}{{4}} & \textnormal{0.450 (0.061)} & \cellcolor{gray!80}{{2}} & \textnormal{0.173 (0.018)} & \cellcolor{gray!20}{{5}} & \textnormal{0.422 (0.060)} & \cellcolor{gray!60}{{3}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.481 (0.066)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.663 (0.032)} & \cellcolor{gray!80}{{2}} & \textnormal{0.644 (0.034)} & \cellcolor{gray!60}{{3}} & \textnormal{0.320 (0.019)} & \cellcolor{gray!20}{{5}} & \textnormal{0.574 (0.046)} & \cellcolor{gray!40}{{4}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.704 (0.044)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{-0.125 (0.073)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.145 (0.049)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.143 (0.028)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.119 (0.056)} & \cellcolor{gray!100}{{1}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.192 (0.082)} & \cellcolor{gray!20}{{5}} \\
 & BWT-AMI
& \textnormal{-0.029 (0.042)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.040 (0.031)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.139 (0.062)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.003 (0.029)} & \cellcolor{gray!100}{{1}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.024 (0.044)} & \cellcolor{gray!80}{{2}} \\
\hline
MNIST10K & AI-ARI
& \textnormal{0.435 (0.046)} & \cellcolor{gray!40}{{4}} & \textnormal{0.724 (0.076)} & \cellcolor{gray!100}{{1}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.376 (0.065)} & \cellcolor{gray!20}{{5}} & \textnormal{0.550 (0.098)} & \cellcolor{gray!60}{{3}} & \textnormal{0.660 (0.127)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.666 (0.018)} & \cellcolor{gray!40}{{4}} & \textnormal{0.741 (0.050)} & \cellcolor{gray!80}{{2}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.553 (0.022)} & \cellcolor{gray!20}{{5}} & \textnormal{0.681 (0.049)} & \cellcolor{gray!60}{{3}} & \textnormal{0.752 (0.075)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{0.153 (0.055)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.136 (0.061)} & \cellcolor{gray!20}{{5}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.014 (0.082)} & \cellcolor{gray!60}{{3}} & \textnormal{0.008 (0.083)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.018 (0.085)} & \cellcolor{gray!40}{{4}} \\
 & BWT-AMI
& \textnormal{0.103 (0.017)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.041 (0.035)} & \cellcolor{gray!20}{{5}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{6}} & \textnormal{0.050 (0.034)} & \cellcolor{gray!60}{{3}} & \textnormal{0.056 (0.035)} & \cellcolor{gray!80}{{2}} & \textnormal{0.046 (0.056)} & \cellcolor{gray!40}{{4}} \\
\hline
PenBased & AI-ARI
& \textnormal{0.371 (0.048)} & \cellcolor{gray!40}{{4}} & \textnormal{0.649 (0.073)} & \cellcolor{gray!100}{{1}} & \textnormal{0.335 (0.036)} & \cellcolor{gray!20}{{5}} & \textnormal{0.124 (0.015)} & \cellcolor{gray!0}{{6}} & \textnormal{0.441 (0.132)} & \cellcolor{gray!60}{{3}} & \textnormal{0.587 (0.057)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.608 (0.023)} & \cellcolor{gray!60}{{3}} & \textnormal{0.687 (0.041)} & \cellcolor{gray!80}{{2}} & \textnormal{0.450 (0.030)} & \cellcolor{gray!20}{{5}} & \textnormal{0.419 (0.012)} & \cellcolor{gray!0}{{6}} & \textnormal{0.580 (0.078)} & \cellcolor{gray!40}{{4}} & \textnormal{0.689 (0.029)} & \cellcolor{gray!100}{{1}} \\
 & BWT-ARI
& \textnormal{0.013 (0.060)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.114 (0.046)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.258 (0.051)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.100 (0.011)} & \cellcolor{gray!40}{{4}} & \textnormal{0.009 (0.072)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.007 (0.049)} & \cellcolor{gray!60}{{3}} \\
 & BWT-AMI
& \textnormal{0.026 (0.032)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.042 (0.037)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.208 (0.060)} & \cellcolor{gray!0}{{6}} & \textnormal{0.005 (0.009)} & \cellcolor{gray!40}{{4}} & \textnormal{0.050 (0.042)} & \cellcolor{gray!100}{{1}} & \textnormal{0.032 (0.033)} & \cellcolor{gray!80}{{2}} \\
\hline
STL10 & AI-ARI
& \textnormal{0.456 (0.091)} & \cellcolor{gray!60}{{3}} & \textnormal{0.618 (0.151)} & \cellcolor{gray!100}{{1}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{0.293 (0.050)} & \cellcolor{gray!40}{{4}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{0.465 (0.215)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& \textnormal{0.622 (0.064)} & \cellcolor{gray!80}{{2}} & \textnormal{0.696 (0.109)} & \cellcolor{gray!100}{{1}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{0.466 (0.038)} & \cellcolor{gray!40}{{4}} & \textnormal{0.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{0.602 (0.182)} & \cellcolor{gray!60}{{3}} \\
 & BWT-ARI
& \textnormal{-0.176 (0.133)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.182 (0.092)} & \cellcolor{gray!40}{{4}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.088 (0.026)} & \cellcolor{gray!100}{{1}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.138 (0.073)} & \cellcolor{gray!80}{{2}} \\
 & BWT-AMI
& \textnormal{-0.054 (0.101)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.053 (0.064)} & \cellcolor{gray!80}{{2}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.060 (0.032)} & \cellcolor{gray!40}{{4}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.028 (0.071)} & \cellcolor{gray!100}{{1}} \\
\hline
Letter & AI-ARI
& \textnormal{0.137 (0.017)} & \cellcolor{gray!40}{{4}} & \textnormal{0.191 (0.041)} & \cellcolor{gray!80}{{2}} & \textnormal{0.097 (0.012)} & \cellcolor{gray!20}{{5}} & \textnormal{0.085 (0.008)} & \cellcolor{gray!0}{{6}} & \textnormal{0.176 (0.030)} & \cellcolor{gray!60}{{3}} & \textnormal{0.213 (0.035)} & \cellcolor{gray!100}{{1}} \\
 & AI-AMI
& \textnormal{0.426 (0.023)} & \cellcolor{gray!40}{{4}} & \textnormal{0.489 (0.023)} & \cellcolor{gray!100}{{1}} & \textnormal{0.143 (0.013)} & \cellcolor{gray!0}{{6}} & \textnormal{0.381 (0.034)} & \cellcolor{gray!20}{{5}} & \textnormal{0.460 (0.025)} & \cellcolor{gray!60}{{3}} & \textnormal{0.466 (0.026)} & \cellcolor{gray!80}{{2}} \\
 & BWT-ARI
& \textnormal{-0.101 (0.021)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.087 (0.030)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.089 (0.015)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.038 (0.003)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.042 (0.029)} & \cellcolor{gray!80}{{2}} & \textnormal{-0.109 (0.035)} & \cellcolor{gray!0}{{6}} \\
 & BWT-AMI
& \textnormal{-0.052 (0.030)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.009 (0.019)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.083 (0.027)} & \cellcolor{gray!0}{{6}} & \textnormal{0.005 (0.013)} & \cellcolor{gray!80}{{2}} & \textnormal{0.019 (0.017)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.022 (0.022)} & \cellcolor{gray!40}{{4}} \\
\hline
Shuttle & AI-ARI
& \textnormal{0.293 (0.101)} & \cellcolor{gray!80}{{2}} & \textnormal{0.532 (0.144)} & \cellcolor{gray!100}{{1}} & \textnormal{0.274 (0.084)} & \cellcolor{gray!20}{{5}} & \textnormal{0.152 (0.009)} & \cellcolor{gray!0}{{6}} & \textnormal{0.275 (0.112)} & \cellcolor{gray!50}{{3.5}} & \textnormal{0.275 (0.063)} & \cellcolor{gray!50}{{3.5}} \\
 & AI-AMI
& \textnormal{0.347 (0.083)} & \cellcolor{gray!60}{{3}} & \textnormal{0.529 (0.094)} & \cellcolor{gray!100}{{1}} & \textnormal{0.271 (0.057)} & \cellcolor{gray!20}{{5}} & \textnormal{0.248 (0.036)} & \cellcolor{gray!0}{{6}} & \textnormal{0.364 (0.079)} & \cellcolor{gray!80}{{2}} & \textnormal{0.342 (0.078)} & \cellcolor{gray!40}{{4}} \\
 & BWT-ARI
& \textnormal{-0.031 (0.179)} & \cellcolor{gray!40}{{4}} & \textnormal{0.183 (0.157)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.032 (0.246)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.154 (0.023)} & \cellcolor{gray!0}{{6}} & \textnormal{-0.006 (0.127)} & \cellcolor{gray!60}{{3}} & \textnormal{-0.002 (0.088)} & \cellcolor{gray!80}{{2}} \\
 & BWT-AMI
& \textnormal{0.001 (0.100)} & \cellcolor{gray!40}{{4}} & \textnormal{0.072 (0.092)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.026 (0.256)} & \cellcolor{gray!20}{{5}} & \textnormal{-0.052 (0.037)} & \cellcolor{gray!0}{{6}} & \textnormal{0.037 (0.073)} & \cellcolor{gray!80}{{2}} & \textnormal{0.004 (0.071)} & \cellcolor{gray!60}{{3}} \\
\hline
Skin & AI-ARI
& N/A\hspace{4.5mm} & \cellcolor{gray!10}{{5.5}} & \textnormal{0.540 (0.003)} & \cellcolor{gray!60}{{3}} &  N/A\hspace{4.5mm}  & \cellcolor{gray!10}{{5.5}} & \textnormal{0.508 (0.001)} & \cellcolor{gray!40}{{4}} & \textnormal{0.817 (0.018)} & \cellcolor{gray!100}{{1}} & \textnormal{0.581 (0.020)} & \cellcolor{gray!80}{{2}} \\
 & AI-AMI
& N/A\hspace{4.5mm} & \cellcolor{gray!10}{{5.5}} & \textnormal{0.621 (0.009)} & \cellcolor{gray!60}{{3}} &  N/A\hspace{4.5mm}  & \cellcolor{gray!10}{{5.5}} & \textnormal{0.589 (0.004)} & \cellcolor{gray!40}{{4}} & \textnormal{0.755 (0.026)} & \cellcolor{gray!100}{{1}} & \textnormal{0.634 (0.016)} & \cellcolor{gray!80}{{2}} \\
 & BWT-ARI
& N/A\hspace{4.5mm} & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.919 (0.005)} & \cellcolor{gray!60}{{3}} &  N/A\hspace{4.5mm}  & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.984 (0.002)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.365 (0.036)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.838 (0.039)} & \cellcolor{gray!80}{{2}} \\
 & BWT-AMI
& N/A\hspace{4.5mm} & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.758 (0.017)} & \cellcolor{gray!60}{{3}} &  N/A\hspace{4.5mm}  & \cellcolor{gray!10}{{5.5}} & \textnormal{-0.821 (0.007)} & \cellcolor{gray!40}{{4}} & \textnormal{-0.490 (0.053)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.733 (0.032)} & \cellcolor{gray!80}{{2}} \\
\hline\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ll|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}} \hline\hline
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Metric} & \multicolumn{4}{c|}{w/o All} & \multicolumn{4}{c|}{w/o Decremental} & \multicolumn{4}{c|}{w/o Incremental} & \multicolumn{4}{c}{IDAT} \\
  &   & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 500$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 500$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 500$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c}{$\Lambda_{\text{init}} = 500$} \\ \hline
Iris & ARI & \textnormal{0.313 (0.312)} & \cellcolor{gray!14}{{7}} & \textnormal{0.321 (0.179)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.468 (0.156)} & \cellcolor{gray!86}{{2}} & \textnormal{0.321 (0.179)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.281 (0.191)} & \cellcolor{gray!0}{{8}} & \textnormal{0.321 (0.179)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.565 (0.135)} & \cellcolor{gray!100}{{1}} & \textnormal{0.321 (0.179)} & \cellcolor{gray!50}{{4.5}} \\
  & AMI & \textnormal{0.342 (0.321)} & \cellcolor{gray!0}{{8}} & \textnormal{0.413 (0.166)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.551 (0.132)} & \cellcolor{gray!86}{{2}} & \textnormal{0.413 (0.166)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.379 (0.249)} & \cellcolor{gray!14}{{7}} & \textnormal{0.413 (0.166)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.611 (0.108)} & \cellcolor{gray!100}{{1}} & \textnormal{0.413 (0.166)} & \cellcolor{gray!50}{{4.5}} \\
\hline
Seeds & ARI & \textnormal{0.278 (0.252)} & \cellcolor{gray!0}{{8}} & \textnormal{0.418 (0.051)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.536 (0.085)} & \cellcolor{gray!100}{{1}} & \textnormal{0.418 (0.051)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.334 (0.300)} & \cellcolor{gray!14}{{7}} & \textnormal{0.418 (0.051)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.484 (0.046)} & \cellcolor{gray!86}{{2}} & \textnormal{0.418 (0.051)} & \cellcolor{gray!50}{{4.5}} \\
  & AMI & \textnormal{0.307 (0.274)} & \cellcolor{gray!0}{{8}} & \textnormal{0.500 (0.051)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.569 (0.053)} & \cellcolor{gray!100}{{1}} & \textnormal{0.500 (0.051)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.378 (0.293)} & \cellcolor{gray!14}{{7}} & \textnormal{0.500 (0.051)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.550 (0.020)} & \cellcolor{gray!86}{{2}} & \textnormal{0.500 (0.051)} & \cellcolor{gray!50}{{4.5}} \\
\hline
Dermatology & ARI & \textnormal{0.010 (0.008)} & \cellcolor{gray!0}{{8}} & \textnormal{0.019 (0.015)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.107 (0.034)} & \cellcolor{gray!100}{{1}} & \textnormal{0.019 (0.015)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.022 (0.036)} & \cellcolor{gray!71}{{3}} & \textnormal{0.019 (0.015)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.072 (0.063)} & \cellcolor{gray!86}{{2}} & \textnormal{0.019 (0.015)} & \cellcolor{gray!36}{{5.5}} \\
  & AMI & \textnormal{0.034 (0.019)} & \cellcolor{gray!0}{{8}} & \textnormal{0.045 (0.013)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.249 (0.058)} & \cellcolor{gray!100}{{1}} & \textnormal{0.045 (0.013)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.069 (0.058)} & \cellcolor{gray!71}{{3}} & \textnormal{0.045 (0.013)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.179 (0.087)} & \cellcolor{gray!86}{{2}} & \textnormal{0.045 (0.013)} & \cellcolor{gray!36}{{5.5}} \\
\hline
Pima & ARI & \textnormal{0.012 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{0.012 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{0.013 (0.028)} & \cellcolor{gray!86}{{2}} & \textnormal{0.012 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.000 (0.000)} & \cellcolor{gray!0}{{8}} & \textnormal{0.012 (0.006)} & \cellcolor{gray!43}{{5}} & \textnormal{0.042 (0.008)} & \cellcolor{gray!100}{{1}} & \textnormal{0.012 (0.006)} & \cellcolor{gray!43}{{5}} \\
  & AMI & \textnormal{0.003 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{0.003 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{0.031 (0.034)} & \cellcolor{gray!57}{{4}} & \textnormal{0.003 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.001 (0.000)} & \cellcolor{gray!0}{{8}} & \textnormal{0.035 (0.029)} & \cellcolor{gray!71}{{3}} & \textnormal{0.062 (0.009)} & \cellcolor{gray!100}{{1}} & \textnormal{0.039 (0.031)} & \cellcolor{gray!86}{{2}} \\
\hline
MiceProtein & ARI & \textnormal{0.113 (0.050)} & \cellcolor{gray!57}{{4}} & \textnormal{0.087 (0.033)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.266 (0.044)} & \cellcolor{gray!100}{{1}} & \textnormal{0.088 (0.039)} & \cellcolor{gray!29}{{6}} & \textnormal{0.229 (0.044)} & \cellcolor{gray!71}{{3}} & \textnormal{0.087 (0.067)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.254 (0.028)} & \cellcolor{gray!86}{{2}} & \textnormal{0.094 (0.056)} & \cellcolor{gray!43}{{5}} \\
  & AMI & \textnormal{0.190 (0.081)} & \cellcolor{gray!57}{{4}} & \textnormal{0.169 (0.044)} & \cellcolor{gray!0}{{8}} & \textnormal{0.433 (0.038)} & \cellcolor{gray!100}{{1}} & \textnormal{0.170 (0.051)} & \cellcolor{gray!14}{{7}} & \textnormal{0.376 (0.057)} & \cellcolor{gray!71}{{3}} & \textnormal{0.183 (0.129)} & \cellcolor{gray!29}{{6}} & \textnormal{0.420 (0.033)} & \cellcolor{gray!86}{{2}} & \textnormal{0.188 (0.088)} & \cellcolor{gray!43}{{5}} \\
\hline
Binalpha & ARI & \textnormal{0.024 (0.011)} & \cellcolor{gray!29}{{6}} & \textnormal{0.022 (0.008)} & \cellcolor{gray!14}{{7}} & \textnormal{0.124 (0.051)} & \cellcolor{gray!100}{{1}} & \textnormal{0.026 (0.018)} & \cellcolor{gray!43}{{5}} & \textnormal{0.006 (0.006)} & \cellcolor{gray!0}{{8}} & \textnormal{0.042 (0.025)} & \cellcolor{gray!57}{{4}} & \textnormal{0.095 (0.069)} & \cellcolor{gray!86}{{2}} & \textnormal{0.053 (0.037)} & \cellcolor{gray!71}{{3}} \\
  & AMI & \textnormal{0.124 (0.058)} & \cellcolor{gray!21}{{6.5}} & \textnormal{0.124 (0.039)} & \cellcolor{gray!21}{{6.5}} & \textnormal{0.388 (0.055)} & \cellcolor{gray!100}{{1}} & \textnormal{0.125 (0.048)} & \cellcolor{gray!43}{{5}} & \textnormal{0.069 (0.060)} & \cellcolor{gray!0}{{8}} & \textnormal{0.259 (0.081)} & \cellcolor{gray!71}{{3}} & \textnormal{0.334 (0.116)} & \cellcolor{gray!86}{{2}} & \textnormal{0.219 (0.103)} & \cellcolor{gray!57}{{4}} \\
\hline
Yeast & ARI & \textnormal{0.049 (0.037)} & \cellcolor{gray!0}{{8}} & \textnormal{0.066 (0.031)} & \cellcolor{gray!29}{{6}} & \textnormal{0.123 (0.065)} & \cellcolor{gray!100}{{1}} & \textnormal{0.062 (0.034)} & \cellcolor{gray!14}{{7}} & \textnormal{0.078 (0.069)} & \cellcolor{gray!43}{{5}} & \textnormal{0.100 (0.053)} & \cellcolor{gray!57}{{4}} & \textnormal{0.122 (0.067)} & \cellcolor{gray!86}{{2}} & \textnormal{0.104 (0.043)} & \cellcolor{gray!71}{{3}} \\
  & AMI & \textnormal{0.071 (0.049)} & \cellcolor{gray!0}{{8}} & \textnormal{0.097 (0.033)} & \cellcolor{gray!29}{{6}} & \textnormal{0.210 (0.063)} & \cellcolor{gray!100}{{1}} & \textnormal{0.095 (0.037)} & \cellcolor{gray!14}{{7}} & \textnormal{0.123 (0.086)} & \cellcolor{gray!43}{{5}} & \textnormal{0.175 (0.063)} & \cellcolor{gray!57}{{4}} & \textnormal{0.203 (0.060)} & \cellcolor{gray!86}{{2}} & \textnormal{0.192 (0.031)} & \cellcolor{gray!71}{{3}} \\
\hline
Semeion & ARI & \textnormal{0.071 (0.039)} & \cellcolor{gray!29}{{6}} & \textnormal{0.055 (0.020)} & \cellcolor{gray!14}{{7}} & \textnormal{0.297 (0.062)} & \cellcolor{gray!86}{{2}} & \textnormal{0.087 (0.068)} & \cellcolor{gray!43}{{5}} & \textnormal{0.053 (0.054)} & \cellcolor{gray!0}{{8}} & \textnormal{0.158 (0.070)} & \cellcolor{gray!71}{{3}} & \textnormal{0.299 (0.064)} & \cellcolor{gray!100}{{1}} & \textnormal{0.145 (0.047)} & \cellcolor{gray!57}{{4}} \\
  & AMI & \textnormal{0.144 (0.075)} & \cellcolor{gray!43}{{5}} & \textnormal{0.127 (0.034)} & \cellcolor{gray!0}{{8}} & \textnormal{0.455 (0.056)} & \cellcolor{gray!86}{{2}} & \textnormal{0.143 (0.060)} & \cellcolor{gray!21}{{6.5}} & \textnormal{0.143 (0.120)} & \cellcolor{gray!21}{{6.5}} & \textnormal{0.361 (0.100)} & \cellcolor{gray!71}{{3}} & \textnormal{0.462 (0.057)} & \cellcolor{gray!100}{{1}} & \textnormal{0.345 (0.070)} & \cellcolor{gray!57}{{4}} \\
\hline
MSRA25 & ARI & \textnormal{0.046 (0.012)} & \cellcolor{gray!29}{{6}} & \textnormal{0.034 (0.005)} & \cellcolor{gray!0}{{8}} & \textnormal{0.310 (0.051)} & \cellcolor{gray!86}{{2}} & \textnormal{0.042 (0.026)} & \cellcolor{gray!14}{{7}} & \textnormal{0.243 (0.088)} & \cellcolor{gray!71}{{3}} & \textnormal{0.131 (0.059)} & \cellcolor{gray!43}{{5}} & \textnormal{0.369 (0.047)} & \cellcolor{gray!100}{{1}} & \textnormal{0.169 (0.055)} & \cellcolor{gray!57}{{4}} \\
  & AMI & \textnormal{0.131 (0.029)} & \cellcolor{gray!29}{{6}} & \textnormal{0.095 (0.016)} & \cellcolor{gray!0}{{8}} & \textnormal{0.548 (0.042)} & \cellcolor{gray!86}{{2}} & \textnormal{0.107 (0.043)} & \cellcolor{gray!14}{{7}} & \textnormal{0.470 (0.097)} & \cellcolor{gray!71}{{3}} & \textnormal{0.326 (0.104)} & \cellcolor{gray!43}{{5}} & \textnormal{0.593 (0.032)} & \cellcolor{gray!100}{{1}} & \textnormal{0.379 (0.072)} & \cellcolor{gray!57}{{4}} \\
\hline
Image Segmentation & ARI & \textnormal{0.077 (0.063)} & \cellcolor{gray!29}{{6}} & \textnormal{0.073 (0.056)} & \cellcolor{gray!14}{{7}} & \textnormal{0.280 (0.095)} & \cellcolor{gray!93}{{1.5}} & \textnormal{0.068 (0.051)} & \cellcolor{gray!0}{{8}} & \textnormal{0.279 (0.100)} & \cellcolor{gray!71}{{3}} & \textnormal{0.154 (0.112)} & \cellcolor{gray!43}{{5}} & \textnormal{0.280 (0.083)} & \cellcolor{gray!93}{{1.5}} & \textnormal{0.183 (0.081)} & \cellcolor{gray!57}{{4}} \\
  & AMI & \textnormal{0.125 (0.115)} & \cellcolor{gray!0}{{8}} & \textnormal{0.150 (0.121)} & \cellcolor{gray!14}{{7}} & \textnormal{0.479 (0.092)} & \cellcolor{gray!93}{{1.5}} & \textnormal{0.207 (0.107)} & \cellcolor{gray!29}{{6}} & \textnormal{0.434 (0.120)} & \cellcolor{gray!71}{{3}} & \textnormal{0.295 (0.164)} & \cellcolor{gray!43}{{5}} & \textnormal{0.479 (0.080)} & \cellcolor{gray!93}{{1.5}} & \textnormal{0.308 (0.113)} & \cellcolor{gray!57}{{4}} \\
\hline
Rice & ARI & \textnormal{0.559 (0.017)} & \cellcolor{gray!100}{{1}} & \textnormal{0.209 (0.083)} & \cellcolor{gray!43}{{5}} & \textnormal{0.190 (0.018)} & \cellcolor{gray!14}{{7}} & \textnormal{0.020 (0.005)} & \cellcolor{gray!0}{{8}} & \textnormal{0.306 (0.076)} & \cellcolor{gray!57}{{4}} & \textnormal{0.386 (0.063)} & \cellcolor{gray!86}{{2}} & \textnormal{0.196 (0.061)} & \cellcolor{gray!29}{{6}} & \textnormal{0.340 (0.042)} & \cellcolor{gray!71}{{3}} \\
  & AMI & \textnormal{0.450 (0.013)} & \cellcolor{gray!100}{{1}} & \textnormal{0.282 (0.042)} & \cellcolor{gray!43}{{5}} & \textnormal{0.273 (0.001)} & \cellcolor{gray!14}{{7}} & \textnormal{0.102 (0.001)} & \cellcolor{gray!0}{{8}} & \textnormal{0.342 (0.031)} & \cellcolor{gray!71}{{3}} & \textnormal{0.348 (0.006)} & \cellcolor{gray!86}{{2}} & \textnormal{0.280 (0.026)} & \cellcolor{gray!29}{{6}} & \textnormal{0.331 (0.003)} & \cellcolor{gray!57}{{4}} \\
\hline
TUANDROMD & ARI & \textnormal{-0.009 (0.008)} & \cellcolor{gray!0}{{8}} & \textnormal{0.120 (0.224)} & \cellcolor{gray!57}{{4}} & \textnormal{0.316 (0.180)} & \cellcolor{gray!86}{{2}} & \textnormal{0.024 (0.030)} & \cellcolor{gray!29}{{6}} & \textnormal{0.002 (0.004)} & \cellcolor{gray!14}{{7}} & \textnormal{0.037 (0.047)} & \cellcolor{gray!43}{{5}} & \textnormal{0.201 (0.109)} & \cellcolor{gray!71}{{3}} & \textnormal{0.423 (0.443)} & \cellcolor{gray!100}{{1}} \\
  & AMI & \textnormal{0.014 (0.012)} & \cellcolor{gray!0}{{8}} & \textnormal{0.102 (0.108)} & \cellcolor{gray!43}{{5}} & \textnormal{0.364 (0.084)} & \cellcolor{gray!100}{{1}} & \textnormal{0.091 (0.114)} & \cellcolor{gray!29}{{6}} & \textnormal{0.083 (0.104)} & \cellcolor{gray!14}{{7}} & \textnormal{0.112 (0.139)} & \cellcolor{gray!57}{{4}} & \textnormal{0.282 (0.050)} & \cellcolor{gray!71}{{3}} & \textnormal{0.361 (0.225)} & \cellcolor{gray!86}{{2}} \\
\hline
Phoneme & ARI & \textnormal{0.073 (0.055)} & \cellcolor{gray!57}{{4}} & \textnormal{0.061 (0.045)} & \cellcolor{gray!29}{{6}} & \textnormal{0.054 (0.003)} & \cellcolor{gray!14}{{7}} & \textnormal{0.004 (0.004)} & \cellcolor{gray!0}{{8}} & \textnormal{0.134 (0.087)} & \cellcolor{gray!100}{{1}} & \textnormal{0.062 (0.003)} & \cellcolor{gray!43}{{5}} & \textnormal{0.110 (0.041)} & \cellcolor{gray!86}{{2}} & \textnormal{0.098 (0.005)} & \cellcolor{gray!71}{{3}} \\
  & AMI & \textnormal{0.083 (0.065)} & \cellcolor{gray!29}{{6}} & \textnormal{0.028 (0.018)} & \cellcolor{gray!0}{{8}} & \textnormal{0.113 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{0.068 (0.012)} & \cellcolor{gray!14}{{7}} & \textnormal{0.149 (0.007)} & \cellcolor{gray!100}{{1}} & \textnormal{0.119 (0.001)} & \cellcolor{gray!57}{{4}} & \textnormal{0.126 (0.007)} & \cellcolor{gray!86}{{2}} & \textnormal{0.121 (0.002)} & \cellcolor{gray!71}{{3}} \\
\hline
Texture & ARI & \textnormal{0.094 (0.071)} & \cellcolor{gray!0}{{8}} & \textnormal{0.104 (0.047)} & \cellcolor{gray!14}{{7}} & \textnormal{0.472 (0.059)} & \cellcolor{gray!71}{{3}} & \textnormal{0.181 (0.081)} & \cellcolor{gray!29}{{6}} & \textnormal{0.509 (0.052)} & \cellcolor{gray!86}{{2}} & \textnormal{0.442 (0.071)} & \cellcolor{gray!43}{{5}} & \textnormal{0.510 (0.061)} & \cellcolor{gray!100}{{1}} & \textnormal{0.446 (0.089)} & \cellcolor{gray!57}{{4}} \\
  & AMI & \textnormal{0.216 (0.158)} & \cellcolor{gray!0}{{8}} & \textnormal{0.260 (0.106)} & \cellcolor{gray!14}{{7}} & \textnormal{0.680 (0.029)} & \cellcolor{gray!71}{{3}} & \textnormal{0.385 (0.155)} & \cellcolor{gray!29}{{6}} & \textnormal{0.687 (0.039)} & \cellcolor{gray!86}{{2}} & \textnormal{0.637 (0.045)} & \cellcolor{gray!57}{{4}} & \textnormal{0.701 (0.030)} & \cellcolor{gray!100}{{1}} & \textnormal{0.632 (0.053)} & \cellcolor{gray!43}{{5}} \\
\hline
OptDigits & ARI & \textnormal{0.064 (0.073)} & \cellcolor{gray!0}{{8}} & \textnormal{0.071 (0.035)} & \cellcolor{gray!14}{{7}} & \textnormal{0.647 (0.060)} & \cellcolor{gray!71}{{3}} & \textnormal{0.209 (0.083)} & \cellcolor{gray!29}{{6}} & \textnormal{0.670 (0.105)} & \cellcolor{gray!100}{{1}} & \textnormal{0.561 (0.069)} & \cellcolor{gray!43}{{5}} & \textnormal{0.669 (0.050)} & \cellcolor{gray!86}{{2}} & \textnormal{0.568 (0.062)} & \cellcolor{gray!57}{{4}} \\
  & AMI & \textnormal{0.125 (0.136)} & \cellcolor{gray!0}{{8}} & \textnormal{0.185 (0.053)} & \cellcolor{gray!14}{{7}} & \textnormal{0.751 (0.024)} & \cellcolor{gray!86}{{2}} & \textnormal{0.409 (0.140)} & \cellcolor{gray!29}{{6}} & \textnormal{0.737 (0.080)} & \cellcolor{gray!71}{{3}} & \textnormal{0.663 (0.049)} & \cellcolor{gray!43}{{5}} & \textnormal{0.763 (0.022)} & \cellcolor{gray!100}{{1}} & \textnormal{0.674 (0.039)} & \cellcolor{gray!57}{{4}} \\
\hline
Statlog & ARI & \textnormal{0.122 (0.138)} & \cellcolor{gray!29}{{6}} & \textnormal{0.114 (0.078)} & \cellcolor{gray!14}{{7}} & \textnormal{0.418 (0.074)} & \cellcolor{gray!43}{{5}} & \textnormal{0.098 (0.043)} & \cellcolor{gray!0}{{8}} & \textnormal{0.455 (0.078)} & \cellcolor{gray!86}{{2}} & \textnormal{0.466 (0.084)} & \cellcolor{gray!100}{{1}} & \textnormal{0.434 (0.059)} & \cellcolor{gray!57}{{4}} & \textnormal{0.454 (0.076)} & \cellcolor{gray!71}{{3}} \\
  & AMI & \textnormal{0.159 (0.177)} & \cellcolor{gray!0}{{8}} & \textnormal{0.193 (0.121)} & \cellcolor{gray!14}{{7}} & \textnormal{0.543 (0.033)} & \cellcolor{gray!43}{{5}} & \textnormal{0.317 (0.052)} & \cellcolor{gray!29}{{6}} & \textnormal{0.561 (0.062)} & \cellcolor{gray!100}{{1}} & \textnormal{0.558 (0.056)} & \cellcolor{gray!86}{{2}} & \textnormal{0.551 (0.032)} & \cellcolor{gray!57}{{4}} & \textnormal{0.557 (0.056)} & \cellcolor{gray!71}{{3}} \\
\hline
Anuran Calls & ARI & \textnormal{0.338 (0.083)} & \cellcolor{gray!71}{{3}} & \textnormal{0.163 (0.132)} & \cellcolor{gray!14}{{7}} & \textnormal{0.379 (0.086)} & \cellcolor{gray!100}{{1}} & \textnormal{0.123 (0.158)} & \cellcolor{gray!0}{{8}} & \textnormal{0.351 (0.092)} & \cellcolor{gray!86}{{2}} & \textnormal{0.271 (0.129)} & \cellcolor{gray!43}{{5}} & \textnormal{0.285 (0.106)} & \cellcolor{gray!57}{{4}} & \textnormal{0.267 (0.113)} & \cellcolor{gray!29}{{6}} \\
  & AMI & \textnormal{0.274 (0.072)} & \cellcolor{gray!29}{{6}} & \textnormal{0.137 (0.103)} & \cellcolor{gray!0}{{8}} & \textnormal{0.398 (0.037)} & \cellcolor{gray!100}{{1}} & \textnormal{0.159 (0.120)} & \cellcolor{gray!14}{{7}} & \textnormal{0.372 (0.028)} & \cellcolor{gray!71}{{3}} & \textnormal{0.340 (0.042)} & \cellcolor{gray!57}{{4}} & \textnormal{0.373 (0.037)} & \cellcolor{gray!86}{{2}} & \textnormal{0.338 (0.039)} & \cellcolor{gray!43}{{5}} \\
\hline
Isolet & ARI & \textnormal{0.072 (0.046)} & \cellcolor{gray!14}{{7}} & \textnormal{0.057 (0.021)} & \cellcolor{gray!0}{{8}} & \textnormal{0.336 (0.064)} & \cellcolor{gray!100}{{1}} & \textnormal{0.145 (0.064)} & \cellcolor{gray!29}{{6}} & \textnormal{0.288 (0.053)} & \cellcolor{gray!71}{{3}} & \textnormal{0.281 (0.073)} & \cellcolor{gray!57}{{4}} & \textnormal{0.296 (0.071)} & \cellcolor{gray!86}{{2}} & \textnormal{0.280 (0.076)} & \cellcolor{gray!43}{{5}} \\
  & AMI & \textnormal{0.257 (0.160)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.257 (0.063)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.658 (0.028)} & \cellcolor{gray!86}{{2}} & \textnormal{0.361 (0.133)} & \cellcolor{gray!29}{{6}} & \textnormal{0.648 (0.038)} & \cellcolor{gray!71}{{3}} & \textnormal{0.635 (0.041)} & \cellcolor{gray!43}{{5}} & \textnormal{0.681 (0.026)} & \cellcolor{gray!100}{{1}} & \textnormal{0.639 (0.051)} & \cellcolor{gray!57}{{4}} \\
\hline
MNIST10K & ARI & \textnormal{0.045 (0.057)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.045 (0.057)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.630 (0.075)} & \cellcolor{gray!71}{{3}} & \textnormal{0.286 (0.118)} & \cellcolor{gray!29}{{6}} & \textnormal{0.662 (0.210)} & \cellcolor{gray!100}{{1}} & \textnormal{0.597 (0.082)} & \cellcolor{gray!43}{{5}} & \textnormal{0.644 (0.132)} & \cellcolor{gray!86}{{2}} & \textnormal{0.605 (0.136)} & \cellcolor{gray!57}{{4}} \\
  & AMI & \textnormal{0.130 (0.145)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.130 (0.145)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.792 (0.030)} & \cellcolor{gray!71}{{3}} & \textnormal{0.520 (0.168)} & \cellcolor{gray!29}{{6}} & \textnormal{0.795 (0.157)} & \cellcolor{gray!100}{{1}} & \textnormal{0.782 (0.041)} & \cellcolor{gray!57}{{4}} & \textnormal{0.793 (0.083)} & \cellcolor{gray!86}{{2}} & \textnormal{0.781 (0.055)} & \cellcolor{gray!43}{{5}} \\
\hline
PenBased & ARI & \textnormal{0.086 (0.093)} & \cellcolor{gray!14}{{7}} & \textnormal{0.070 (0.041)} & \cellcolor{gray!0}{{8}} & \textnormal{0.539 (0.048)} & \cellcolor{gray!57}{{4}} & \textnormal{0.094 (0.049)} & \cellcolor{gray!29}{{6}} & \textnormal{0.534 (0.041)} & \cellcolor{gray!43}{{5}} & \textnormal{0.541 (0.042)} & \cellcolor{gray!71}{{3}} & \textnormal{0.581 (0.045)} & \cellcolor{gray!100}{{1}} & \textnormal{0.544 (0.054)} & \cellcolor{gray!86}{{2}} \\
  & AMI & \textnormal{0.161 (0.169)} & \cellcolor{gray!0}{{8}} & \textnormal{0.176 (0.097)} & \cellcolor{gray!14}{{7}} & \textnormal{0.702 (0.019)} & \cellcolor{gray!86}{{2}} & \textnormal{0.419 (0.144)} & \cellcolor{gray!29}{{6}} & \textnormal{0.691 (0.021)} & \cellcolor{gray!71}{{3}} & \textnormal{0.683 (0.031)} & \cellcolor{gray!43}{{5}} & \textnormal{0.718 (0.020)} & \cellcolor{gray!100}{{1}} & \textnormal{0.689 (0.028)} & \cellcolor{gray!57}{{4}} \\
\hline
STL10 & ARI & \textnormal{0.109 (0.077)} & \cellcolor{gray!29}{{6}} & \textnormal{0.106 (0.073)} & \cellcolor{gray!14}{{7}} & \textnormal{0.486 (0.155)} & \cellcolor{gray!100}{{1}} & \textnormal{0.103 (0.083)} & \cellcolor{gray!0}{{8}} & \textnormal{0.348 (0.123)} & \cellcolor{gray!86}{{2}} & \textnormal{0.329 (0.109)} & \cellcolor{gray!43}{{5}} & \textnormal{0.341 (0.207)} & \cellcolor{gray!57}{{4}} & \textnormal{0.347 (0.123)} & \cellcolor{gray!71}{{3}} \\
  & AMI & \textnormal{0.249 (0.165)} & \cellcolor{gray!14}{{7}} & \textnormal{0.247 (0.161)} & \cellcolor{gray!0}{{8}} & \textnormal{0.699 (0.082)} & \cellcolor{gray!100}{{1}} & \textnormal{0.262 (0.184)} & \cellcolor{gray!29}{{6}} & \textnormal{0.640 (0.085)} & \cellcolor{gray!86}{{2}} & \textnormal{0.621 (0.077)} & \cellcolor{gray!57}{{4}} & \textnormal{0.577 (0.185)} & \cellcolor{gray!43}{{5}} & \textnormal{0.628 (0.090)} & \cellcolor{gray!71}{{3}} \\
\hline
Letter & ARI & \textnormal{0.003 (0.002)} & \cellcolor{gray!14}{{7}} & \textnormal{0.001 (0.001)} & \cellcolor{gray!0}{{8}} & \textnormal{0.127 (0.026)} & \cellcolor{gray!100}{{1}} & \textnormal{0.015 (0.017)} & \cellcolor{gray!29}{{6}} & \textnormal{0.061 (0.027)} & \cellcolor{gray!57}{{4}} & \textnormal{0.058 (0.029)} & \cellcolor{gray!43}{{5}} & \textnormal{0.108 (0.032)} & \cellcolor{gray!86}{{2}} & \textnormal{0.102 (0.033)} & \cellcolor{gray!71}{{3}} \\
  & AMI & \textnormal{0.009 (0.007)} & \cellcolor{gray!14}{{7}} & \textnormal{0.006 (0.002)} & \cellcolor{gray!0}{{8}} & \textnormal{0.462 (0.012)} & \cellcolor{gray!100}{{1}} & \textnormal{0.103 (0.124)} & \cellcolor{gray!29}{{6}} & \textnormal{0.382 (0.030)} & \cellcolor{gray!57}{{4}} & \textnormal{0.344 (0.050)} & \cellcolor{gray!43}{{5}} & \textnormal{0.445 (0.016)} & \cellcolor{gray!86}{{2}} & \textnormal{0.425 (0.021)} & \cellcolor{gray!71}{{3}} \\
\hline
Shuttle & ARI & \textnormal{0.228 (0.185)} & \cellcolor{gray!29}{{6}} & \textnormal{0.217 (0.192)} & \cellcolor{gray!14}{{7}} & \textnormal{0.261 (0.168)} & \cellcolor{gray!43}{{5}} & \textnormal{0.064 (0.133)} & \cellcolor{gray!0}{{8}} & \textnormal{0.327 (0.105)} & \cellcolor{gray!100}{{1}} & \textnormal{0.297 (0.122)} & \cellcolor{gray!71}{{3}} & \textnormal{0.273 (0.107)} & \cellcolor{gray!57}{{4}} & \textnormal{0.307 (0.137)} & \cellcolor{gray!86}{{2}} \\
  & AMI & \textnormal{0.136 (0.103)} & \cellcolor{gray!14}{{7}} & \textnormal{0.129 (0.105)} & \cellcolor{gray!0}{{8}} & \textnormal{0.325 (0.086)} & \cellcolor{gray!43}{{5}} & \textnormal{0.155 (0.093)} & \cellcolor{gray!29}{{6}} & \textnormal{0.335 (0.076)} & \cellcolor{gray!57}{{4}} & \textnormal{0.355 (0.069)} & \cellcolor{gray!100}{{1}} & \textnormal{0.345 (0.062)} & \cellcolor{gray!71}{{3}} & \textnormal{0.354 (0.068)} & \cellcolor{gray!86}{{2}} \\
\hline
Skin & ARI & \textnormal{0.000 (0.000)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.030 (0.076)} & \cellcolor{gray!0}{{8}} & \textnormal{0.154 (0.024)} & \cellcolor{gray!71}{{3}} & \textnormal{0.006 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{0.094 (0.010)} & \cellcolor{gray!43}{{5}} & \textnormal{0.100 (0.023)} & \cellcolor{gray!57}{{4}} & \textnormal{0.162 (0.039)} & \cellcolor{gray!86}{{2}} & \textnormal{0.190 (0.028)} & \cellcolor{gray!100}{{1}} \\
  & AMI & \textnormal{0.016 (0.020)} & \cellcolor{gray!0}{{8}} & \textnormal{0.080 (0.037)} & \cellcolor{gray!14}{{7}} & \textnormal{0.271 (0.026)} & \cellcolor{gray!100}{{1}} & \textnormal{0.150 (0.007)} & \cellcolor{gray!29}{{6}} & \textnormal{0.241 (0.004)} & \cellcolor{gray!57}{{4}} & \textnormal{0.230 (0.021)} & \cellcolor{gray!43}{{5}} & \textnormal{0.267 (0.032)} & \cellcolor{gray!71}{{3}} & \textnormal{0.269 (0.025)} & \cellcolor{gray!86}{{2}} \\
\hline\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{ll|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}|rC{3.6mm}} \hline\hline
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Metric} & \multicolumn{4}{c|}{w/o All} & \multicolumn{4}{c|}{w/o Decremental} & \multicolumn{4}{c|}{w/o Incremental} & \multicolumn{4}{c}{IDAT} \\
  &   & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 500$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 500$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 500$} & \multicolumn{2}{c|}{$\Lambda_{\text{init}} = 2$} & \multicolumn{2}{c}{$\Lambda_{\text{init}} = 500$} \\ \hline
Iris & AI-ARI & \textnormal{0.509 (0.153)} & \cellcolor{gray!14}{{7}} & \textnormal{0.551 (0.055)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.615 (0.097)} & \cellcolor{gray!86}{{2}} & \textnormal{0.551 (0.055)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.472 (0.081)} & \cellcolor{gray!0}{{8}} & \textnormal{0.551 (0.055)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.662 (0.074)} & \cellcolor{gray!100}{{1}} & \textnormal{0.551 (0.055)} & \cellcolor{gray!50}{{4.5}} \\
  & AI-AMI & \textnormal{0.508 (0.147)} & \cellcolor{gray!0}{{8}} & \textnormal{0.579 (0.042)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.653 (0.094)} & \cellcolor{gray!86}{{2}} & \textnormal{0.579 (0.042)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.530 (0.095)} & \cellcolor{gray!14}{{7}} & \textnormal{0.579 (0.042)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.684 (0.077)} & \cellcolor{gray!100}{{1}} & \textnormal{0.579 (0.042)} & \cellcolor{gray!50}{{4.5}} \\
  & BWT-ARI & \textnormal{-0.295 (0.277)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.345 (0.225)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.221 (0.141)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.345 (0.225)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.287 (0.196)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.345 (0.225)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.145 (0.206)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.345 (0.225)} & \cellcolor{gray!21}{{6.5}} \\
  & BWT-AMI & \textnormal{-0.248 (0.288)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.250 (0.216)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.153 (0.113)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.250 (0.216)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.226 (0.278)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.250 (0.216)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.110 (0.163)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.250 (0.216)} & \cellcolor{gray!21}{{6.5}} \\
\hline
Seeds & AI-ARI & \textnormal{0.474 (0.148)} & \cellcolor{gray!0}{{8}} & \textnormal{0.565 (0.074)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.694 (0.046)} & \cellcolor{gray!100}{{1}} & \textnormal{0.565 (0.074)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.571 (0.157)} & \cellcolor{gray!71}{{3}} & \textnormal{0.565 (0.074)} & \cellcolor{gray!36}{{5.5}} & \textnormal{0.641 (0.034)} & \cellcolor{gray!86}{{2}} & \textnormal{0.565 (0.074)} & \cellcolor{gray!36}{{5.5}} \\
  & AI-AMI & \textnormal{0.494 (0.154)} & \cellcolor{gray!0}{{8}} & \textnormal{0.611 (0.054)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.701 (0.031)} & \cellcolor{gray!100}{{1}} & \textnormal{0.611 (0.054)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.610 (0.154)} & \cellcolor{gray!14}{{7}} & \textnormal{0.611 (0.054)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.669 (0.023)} & \cellcolor{gray!86}{{2}} & \textnormal{0.611 (0.054)} & \cellcolor{gray!50}{{4.5}} \\
  & BWT-ARI & \textnormal{-0.295 (0.203)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.220 (0.136)} & \cellcolor{gray!79}{{2.5}} & \textnormal{-0.237 (0.116)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.220 (0.136)} & \cellcolor{gray!79}{{2.5}} & \textnormal{-0.355 (0.239)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.220 (0.136)} & \cellcolor{gray!79}{{2.5}} & \textnormal{-0.236 (0.070)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.220 (0.136)} & \cellcolor{gray!79}{{2.5}} \\
  & BWT-AMI & \textnormal{-0.281 (0.204)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.167 (0.110)} & \cellcolor{gray!79}{{2.5}} & \textnormal{-0.198 (0.079)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.167 (0.110)} & \cellcolor{gray!79}{{2.5}} & \textnormal{-0.349 (0.231)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.167 (0.110)} & \cellcolor{gray!79}{{2.5}} & \textnormal{-0.178 (0.044)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.167 (0.110)} & \cellcolor{gray!79}{{2.5}} \\
\hline
Dermatology & AI-ARI & \textnormal{0.194 (0.031)} & \cellcolor{gray!0}{{8}} & \textnormal{0.209 (0.044)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.256 (0.038)} & \cellcolor{gray!100}{{1}} & \textnormal{0.209 (0.044)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.196 (0.031)} & \cellcolor{gray!14}{{7}} & \textnormal{0.209 (0.044)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.246 (0.039)} & \cellcolor{gray!86}{{2}} & \textnormal{0.209 (0.044)} & \cellcolor{gray!50}{{4.5}} \\
  & AI-AMI & \textnormal{0.222 (0.050)} & \cellcolor{gray!0}{{8}} & \textnormal{0.236 (0.050)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.348 (0.040)} & \cellcolor{gray!100}{{1}} & \textnormal{0.236 (0.050)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.231 (0.046)} & \cellcolor{gray!14}{{7}} & \textnormal{0.236 (0.050)} & \cellcolor{gray!50}{{4.5}} & \textnormal{0.330 (0.051)} & \cellcolor{gray!86}{{2}} & \textnormal{0.236 (0.050)} & \cellcolor{gray!50}{{4.5}} \\
  & BWT-ARI & \textnormal{-0.222 (0.035)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.227 (0.044)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.180 (0.052)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.227 (0.044)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.209 (0.037)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.227 (0.044)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.208 (0.063)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.227 (0.044)} & \cellcolor{gray!21}{{6.5}} \\
  & BWT-AMI & \textnormal{-0.225 (0.051)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.230 (0.055)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.120 (0.073)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.230 (0.055)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.195 (0.060)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.230 (0.055)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.181 (0.083)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.230 (0.055)} & \cellcolor{gray!21}{{6.5}} \\
\hline
Pima & AI-ARI & \textnormal{0.506 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{0.506 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{0.507 (0.014)} & \cellcolor{gray!86}{{2}} & \textnormal{0.506 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{0.500 (0.000)} & \cellcolor{gray!0}{{8}} & \textnormal{0.506 (0.003)} & \cellcolor{gray!43}{{5}} & \textnormal{0.521 (0.004)} & \cellcolor{gray!100}{{1}} & \textnormal{0.506 (0.003)} & \cellcolor{gray!43}{{5}} \\
  & AI-AMI & \textnormal{0.502 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{0.502 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{0.515 (0.017)} & \cellcolor{gray!57}{{4}} & \textnormal{0.502 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{0.500 (0.000)} & \cellcolor{gray!0}{{8}} & \textnormal{0.518 (0.014)} & \cellcolor{gray!71}{{3}} & \textnormal{0.531 (0.004)} & \cellcolor{gray!100}{{1}} & \textnormal{0.519 (0.016)} & \cellcolor{gray!86}{{2}} \\
  & BWT-ARI & \textnormal{-0.988 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.988 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.987 (0.028)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.988 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{-1.000 (0.000)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.988 (0.006)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.958 (0.008)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.988 (0.006)} & \cellcolor{gray!43}{{5}} \\
  & BWT-AMI & \textnormal{-0.997 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.997 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.969 (0.034)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.997 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{-1.001 (0.000)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.965 (0.029)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.938 (0.009)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.961 (0.031)} & \cellcolor{gray!86}{{2}} \\
\hline
MiceProtein & AI-ARI & \textnormal{0.246 (0.056)} & \cellcolor{gray!57}{{4}} & \textnormal{0.226 (0.049)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.363 (0.045)} & \cellcolor{gray!100}{{1}} & \textnormal{0.226 (0.049)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.342 (0.065)} & \cellcolor{gray!71}{{3}} & \textnormal{0.229 (0.041)} & \cellcolor{gray!29}{{6}} & \textnormal{0.359 (0.035)} & \cellcolor{gray!86}{{2}} & \textnormal{0.231 (0.044)} & \cellcolor{gray!43}{{5}} \\
  & AI-AMI & \textnormal{0.281 (0.070)} & \cellcolor{gray!29}{{6}} & \textnormal{0.269 (0.052)} & \cellcolor{gray!0}{{8}} & \textnormal{0.478 (0.042)} & \cellcolor{gray!86}{{2}} & \textnormal{0.270 (0.053)} & \cellcolor{gray!14}{{7}} & \textnormal{0.425 (0.073)} & \cellcolor{gray!71}{{3}} & \textnormal{0.291 (0.045)} & \cellcolor{gray!43}{{5}} & \textnormal{0.479 (0.040)} & \cellcolor{gray!100}{{1}} & \textnormal{0.292 (0.048)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.152 (0.043)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.159 (0.037)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.111 (0.049)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.158 (0.038)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.130 (0.073)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.162 (0.089)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.120 (0.038)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.156 (0.073)} & \cellcolor{gray!43}{{5}} \\
  & BWT-AMI & \textnormal{-0.104 (0.056)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.115 (0.048)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.051 (0.049)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.114 (0.049)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.056 (0.081)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.123 (0.153)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.067 (0.046)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.119 (0.106)} & \cellcolor{gray!14}{{7}} \\
\hline
Binalpha & AI-ARI & \textnormal{0.106 (0.026)} & \cellcolor{gray!57}{{4}} & \textnormal{0.101 (0.026)} & \cellcolor{gray!14}{{7}} & \textnormal{0.185 (0.041)} & \cellcolor{gray!100}{{1}} & \textnormal{0.102 (0.026)} & \cellcolor{gray!29}{{6}} & \textnormal{0.065 (0.027)} & \cellcolor{gray!0}{{8}} & \textnormal{0.105 (0.025)} & \cellcolor{gray!43}{{5}} & \textnormal{0.180 (0.039)} & \cellcolor{gray!86}{{2}} & \textnormal{0.112 (0.032)} & \cellcolor{gray!71}{{3}} \\
  & AI-AMI & \textnormal{0.198 (0.063)} & \cellcolor{gray!43}{{5}} & \textnormal{0.195 (0.051)} & \cellcolor{gray!14}{{7}} & \textnormal{0.364 (0.058)} & \cellcolor{gray!100}{{1}} & \textnormal{0.196 (0.052)} & \cellcolor{gray!29}{{6}} & \textnormal{0.123 (0.051)} & \cellcolor{gray!0}{{8}} & \textnormal{0.222 (0.043)} & \cellcolor{gray!71}{{3}} & \textnormal{0.362 (0.052)} & \cellcolor{gray!86}{{2}} & \textnormal{0.217 (0.047)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.085 (0.021)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.081 (0.022)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.063 (0.056)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.078 (0.024)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.061 (0.029)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.064 (0.042)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.088 (0.065)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.060 (0.041)} & \cellcolor{gray!100}{{1}} \\
  & BWT-AMI & \textnormal{-0.076 (0.030)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.073 (0.032)} & \cellcolor{gray!21}{{6.5}} & \textnormal{0.025 (0.066)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.073 (0.036)} & \cellcolor{gray!21}{{6.5}} & \textnormal{-0.056 (0.077)} & \cellcolor{gray!43}{{5}} & \textnormal{0.038 (0.097)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.029 (0.112)} & \cellcolor{gray!57}{{4}} & \textnormal{0.003 (0.108)} & \cellcolor{gray!71}{{3}} \\
\hline
Yeast & AI-ARI & \textnormal{0.175 (0.079)} & \cellcolor{gray!0}{{8}} & \textnormal{0.218 (0.096)} & \cellcolor{gray!43}{{5}} & \textnormal{0.237 (0.065)} & \cellcolor{gray!86}{{2}} & \textnormal{0.217 (0.097)} & \cellcolor{gray!29}{{6}} & \textnormal{0.210 (0.088)} & \cellcolor{gray!14}{{7}} & \textnormal{0.233 (0.067)} & \cellcolor{gray!71}{{3}} & \textnormal{0.238 (0.068)} & \cellcolor{gray!100}{{1}} & \textnormal{0.226 (0.074)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.187 (0.071)} & \cellcolor{gray!0}{{8}} & \textnormal{0.226 (0.079)} & \cellcolor{gray!29}{{6}} & \textnormal{0.289 (0.048)} & \cellcolor{gray!100}{{1}} & \textnormal{0.225 (0.081)} & \cellcolor{gray!14}{{7}} & \textnormal{0.230 (0.085)} & \cellcolor{gray!43}{{5}} & \textnormal{0.258 (0.051)} & \cellcolor{gray!57}{{4}} & \textnormal{0.283 (0.052)} & \cellcolor{gray!86}{{2}} & \textnormal{0.262 (0.053)} & \cellcolor{gray!71}{{3}} \\
  & BWT-ARI & \textnormal{-0.140 (0.065)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.169 (0.086)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.127 (0.093)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.172 (0.082)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.146 (0.080)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.148 (0.103)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.130 (0.098)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.136 (0.108)} & \cellcolor{gray!71}{{3}} \\
  & BWT-AMI & \textnormal{-0.129 (0.053)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.143 (0.063)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.088 (0.078)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.144 (0.060)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.119 (0.074)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.092 (0.092)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.089 (0.074)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.077 (0.076)} & \cellcolor{gray!100}{{1}} \\
\hline
Semeion & AI-ARI & \textnormal{0.228 (0.053)} & \cellcolor{gray!29}{{6}} & \textnormal{0.215 (0.053)} & \cellcolor{gray!0}{{8}} & \textnormal{0.346 (0.072)} & \cellcolor{gray!86}{{2}} & \textnormal{0.224 (0.064)} & \cellcolor{gray!14}{{7}} & \textnormal{0.237 (0.073)} & \cellcolor{gray!43}{{5}} & \textnormal{0.255 (0.055)} & \cellcolor{gray!71}{{3}} & \textnormal{0.348 (0.074)} & \cellcolor{gray!100}{{1}} & \textnormal{0.248 (0.063)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.272 (0.072)} & \cellcolor{gray!29}{{6}} & \textnormal{0.265 (0.069)} & \cellcolor{gray!0}{{8}} & \textnormal{0.455 (0.077)} & \cellcolor{gray!86}{{2}} & \textnormal{0.270 (0.075)} & \cellcolor{gray!14}{{7}} & \textnormal{0.314 (0.100)} & \cellcolor{gray!43}{{5}} & \textnormal{0.344 (0.059)} & \cellcolor{gray!71}{{3}} & \textnormal{0.458 (0.079)} & \cellcolor{gray!100}{{1}} & \textnormal{0.326 (0.064)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.174 (0.061)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.178 (0.055)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.055 (0.059)} & \cellcolor{gray!93}{{1.5}} & \textnormal{-0.152 (0.056)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.204 (0.084)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.108 (0.107)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.055 (0.056)} & \cellcolor{gray!93}{{1.5}} & \textnormal{-0.114 (0.096)} & \cellcolor{gray!57}{{4}} \\
  & BWT-AMI & \textnormal{-0.142 (0.082)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.154 (0.060)} & \cellcolor{gray!14}{{7}} & \textnormal{0.001 (0.069)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.141 (0.051)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.190 (0.134)} & \cellcolor{gray!0}{{8}} & \textnormal{0.019 (0.114)} & \cellcolor{gray!86}{{2}} & \textnormal{0.005 (0.063)} & \cellcolor{gray!71}{{3}} & \textnormal{0.022 (0.098)} & \cellcolor{gray!100}{{1}} \\
\hline
MSRA25 & AI-ARI & \textnormal{0.171 (0.047)} & \cellcolor{gray!29}{{6}} & \textnormal{0.157 (0.043)} & \cellcolor{gray!0}{{8}} & \textnormal{0.354 (0.050)} & \cellcolor{gray!86}{{2}} & \textnormal{0.160 (0.043)} & \cellcolor{gray!14}{{7}} & \textnormal{0.339 (0.071)} & \cellcolor{gray!71}{{3}} & \textnormal{0.207 (0.038)} & \cellcolor{gray!43}{{5}} & \textnormal{0.406 (0.044)} & \cellcolor{gray!100}{{1}} & \textnormal{0.218 (0.035)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.236 (0.059)} & \cellcolor{gray!29}{{6}} & \textnormal{0.205 (0.059)} & \cellcolor{gray!0}{{8}} & \textnormal{0.531 (0.048)} & \cellcolor{gray!86}{{2}} & \textnormal{0.211 (0.061)} & \cellcolor{gray!14}{{7}} & \textnormal{0.499 (0.081)} & \cellcolor{gray!71}{{3}} & \textnormal{0.312 (0.043)} & \cellcolor{gray!43}{{5}} & \textnormal{0.574 (0.039)} & \cellcolor{gray!100}{{1}} & \textnormal{0.328 (0.041)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.137 (0.047)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.134 (0.046)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.048 (0.056)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.129 (0.050)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.104 (0.059)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.083 (0.069)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.040 (0.050)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.054 (0.073)} & \cellcolor{gray!71}{{3}} \\
  & BWT-AMI & \textnormal{-0.114 (0.060)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.121 (0.059)} & \cellcolor{gray!0}{{8}} & \textnormal{0.019 (0.043)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.113 (0.061)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.032 (0.066)} & \cellcolor{gray!43}{{5}} & \textnormal{0.015 (0.109)} & \cellcolor{gray!57}{{4}} & \textnormal{0.020 (0.048)} & \cellcolor{gray!86}{{2}} & \textnormal{0.056 (0.092)} & \cellcolor{gray!100}{{1}} \\
\hline
Image Segmentation & AI-ARI & \textnormal{0.261 (0.076)} & \cellcolor{gray!0}{{8}} & \textnormal{0.275 (0.104)} & \cellcolor{gray!29}{{6}} & \textnormal{0.415 (0.079)} & \cellcolor{gray!71}{{3}} & \textnormal{0.270 (0.102)} & \cellcolor{gray!14}{{7}} & \textnormal{0.470 (0.125)} & \cellcolor{gray!100}{{1}} & \textnormal{0.294 (0.061)} & \cellcolor{gray!43}{{5}} & \textnormal{0.429 (0.077)} & \cellcolor{gray!86}{{2}} & \textnormal{0.317 (0.050)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.287 (0.102)} & \cellcolor{gray!0}{{8}} & \textnormal{0.323 (0.148)} & \cellcolor{gray!14}{{7}} & \textnormal{0.558 (0.082)} & \cellcolor{gray!71}{{3}} & \textnormal{0.327 (0.135)} & \cellcolor{gray!29}{{6}} & \textnormal{0.563 (0.135)} & \cellcolor{gray!86}{{2}} & \textnormal{0.390 (0.073)} & \cellcolor{gray!43}{{5}} & \textnormal{0.569 (0.073)} & \cellcolor{gray!100}{{1}} & \textnormal{0.413 (0.056)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.215 (0.062)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.236 (0.096)} & \cellcolor{gray!7}{{7.5}} & \textnormal{-0.158 (0.060)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.236 (0.139)} & \cellcolor{gray!7}{{7.5}} & \textnormal{-0.223 (0.086)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.163 (0.093)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.174 (0.080)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.156 (0.077)} & \cellcolor{gray!100}{{1}} \\
  & BWT-AMI & \textnormal{-0.189 (0.075)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.202 (0.099)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.092 (0.058)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.141 (0.238)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.151 (0.081)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.112 (0.142)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.104 (0.068)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.122 (0.101)} & \cellcolor{gray!57}{{4}} \\
\hline
Rice & AI-ARI & \textnormal{0.780 (0.009)} & \cellcolor{gray!100}{{1}} & \textnormal{0.604 (0.041)} & \cellcolor{gray!43}{{5}} & \textnormal{0.595 (0.009)} & \cellcolor{gray!14}{{7}} & \textnormal{0.510 (0.002)} & \cellcolor{gray!0}{{8}} & \textnormal{0.653 (0.038)} & \cellcolor{gray!57}{{4}} & \textnormal{0.693 (0.031)} & \cellcolor{gray!86}{{2}} & \textnormal{0.598 (0.030)} & \cellcolor{gray!29}{{6}} & \textnormal{0.670 (0.021)} & \cellcolor{gray!71}{{3}} \\
  & AI-AMI & \textnormal{0.725 (0.006)} & \cellcolor{gray!100}{{1}} & \textnormal{0.641 (0.021)} & \cellcolor{gray!43}{{5}} & \textnormal{0.637 (0.001)} & \cellcolor{gray!14}{{7}} & \textnormal{0.551 (0.000)} & \cellcolor{gray!0}{{8}} & \textnormal{0.671 (0.016)} & \cellcolor{gray!71}{{3}} & \textnormal{0.674 (0.003)} & \cellcolor{gray!86}{{2}} & \textnormal{0.640 (0.013)} & \cellcolor{gray!29}{{6}} & \textnormal{0.665 (0.002)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.441 (0.017)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.791 (0.083)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.810 (0.018)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.980 (0.005)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.694 (0.076)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.614 (0.063)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.804 (0.061)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.660 (0.042)} & \cellcolor{gray!71}{{3}} \\
  & BWT-AMI & \textnormal{-0.550 (0.013)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.718 (0.042)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.727 (0.001)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.898 (0.001)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.658 (0.031)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.652 (0.006)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.720 (0.026)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.669 (0.003)} & \cellcolor{gray!57}{{4}} \\
\hline
TUANDROMD & AI-ARI & \textnormal{0.495 (0.004)} & \cellcolor{gray!0}{{8}} & \textnormal{0.560 (0.112)} & \cellcolor{gray!57}{{4}} & \textnormal{0.658 (0.090)} & \cellcolor{gray!86}{{2}} & \textnormal{0.512 (0.015)} & \cellcolor{gray!29}{{6}} & \textnormal{0.501 (0.002)} & \cellcolor{gray!14}{{7}} & \textnormal{0.519 (0.023)} & \cellcolor{gray!43}{{5}} & \textnormal{0.601 (0.055)} & \cellcolor{gray!71}{{3}} & \textnormal{0.711 (0.222)} & \cellcolor{gray!100}{{1}} \\
  & AI-AMI & \textnormal{0.507 (0.006)} & \cellcolor{gray!0}{{8}} & \textnormal{0.551 (0.054)} & \cellcolor{gray!43}{{5}} & \textnormal{0.682 (0.042)} & \cellcolor{gray!100}{{1}} & \textnormal{0.546 (0.057)} & \cellcolor{gray!29}{{6}} & \textnormal{0.542 (0.052)} & \cellcolor{gray!14}{{7}} & \textnormal{0.556 (0.070)} & \cellcolor{gray!57}{{4}} & \textnormal{0.641 (0.025)} & \cellcolor{gray!71}{{3}} & \textnormal{0.681 (0.113)} & \cellcolor{gray!86}{{2}} \\
  & BWT-ARI & \textnormal{-1.009 (0.008)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.880 (0.224)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.684 (0.180)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.976 (0.030)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.998 (0.004)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.963 (0.047)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.799 (0.109)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.577 (0.443)} & \cellcolor{gray!100}{{1}} \\
  & BWT-AMI & \textnormal{-0.986 (0.012)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.898 (0.108)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.636 (0.084)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.909 (0.114)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.917 (0.104)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.888 (0.139)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.718 (0.050)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.639 (0.225)} & \cellcolor{gray!86}{{2}} \\
\hline
Phoneme & AI-ARI & \textnormal{0.537 (0.028)} & \cellcolor{gray!57}{{4}} & \textnormal{0.530 (0.023)} & \cellcolor{gray!29}{{6}} & \textnormal{0.527 (0.002)} & \cellcolor{gray!14}{{7}} & \textnormal{0.502 (0.002)} & \cellcolor{gray!0}{{8}} & \textnormal{0.567 (0.043)} & \cellcolor{gray!100}{{1}} & \textnormal{0.531 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{0.555 (0.020)} & \cellcolor{gray!86}{{2}} & \textnormal{0.549 (0.002)} & \cellcolor{gray!71}{{3}} \\
  & AI-AMI & \textnormal{0.542 (0.032)} & \cellcolor{gray!29}{{6}} & \textnormal{0.514 (0.009)} & \cellcolor{gray!0}{{8}} & \textnormal{0.557 (0.000)} & \cellcolor{gray!43}{{5}} & \textnormal{0.534 (0.006)} & \cellcolor{gray!14}{{7}} & \textnormal{0.574 (0.003)} & \cellcolor{gray!100}{{1}} & \textnormal{0.559 (0.000)} & \cellcolor{gray!57}{{4}} & \textnormal{0.563 (0.004)} & \cellcolor{gray!86}{{2}} & \textnormal{0.561 (0.001)} & \cellcolor{gray!71}{{3}} \\
  & BWT-ARI & \textnormal{-0.927 (0.055)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.939 (0.045)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.946 (0.003)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.996 (0.004)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.866 (0.087)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.938 (0.003)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.890 (0.041)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.902 (0.005)} & \cellcolor{gray!71}{{3}} \\
  & BWT-AMI & \textnormal{-0.917 (0.065)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.972 (0.018)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.887 (0.001)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.932 (0.012)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.851 (0.007)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.881 (0.001)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.874 (0.007)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.879 (0.002)} & \cellcolor{gray!71}{{3}} \\
\hline
Texture & AI-ARI & \textnormal{0.266 (0.111)} & \cellcolor{gray!0}{{8}} & \textnormal{0.282 (0.070)} & \cellcolor{gray!14}{{7}} & \textnormal{0.501 (0.075)} & \cellcolor{gray!71}{{3}} & \textnormal{0.285 (0.099)} & \cellcolor{gray!29}{{6}} & \textnormal{0.592 (0.077)} & \cellcolor{gray!100}{{1}} & \textnormal{0.441 (0.068)} & \cellcolor{gray!43}{{5}} & \textnormal{0.540 (0.063)} & \cellcolor{gray!86}{{2}} & \textnormal{0.447 (0.062)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.339 (0.159)} & \cellcolor{gray!0}{{8}} & \textnormal{0.389 (0.079)} & \cellcolor{gray!29}{{6}} & \textnormal{0.650 (0.041)} & \cellcolor{gray!71}{{3}} & \textnormal{0.387 (0.119)} & \cellcolor{gray!14}{{7}} & \textnormal{0.699 (0.052)} & \cellcolor{gray!100}{{1}} & \textnormal{0.572 (0.058)} & \cellcolor{gray!43}{{5}} & \textnormal{0.672 (0.037)} & \cellcolor{gray!86}{{2}} & \textnormal{0.575 (0.053)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.189 (0.079)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.196 (0.069)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.032 (0.066)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.114 (0.068)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.091 (0.052)} & \cellcolor{gray!43}{{5}} & \textnormal{0.002 (0.079)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.033 (0.056)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.001 (0.082)} & \cellcolor{gray!86}{{2}} \\
  & BWT-AMI & \textnormal{-0.135 (0.086)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.141 (0.100)} & \cellcolor{gray!0}{{8}} & \textnormal{0.032 (0.039)} & \cellcolor{gray!64}{{3.5}} & \textnormal{-0.002 (0.095)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.014 (0.041)} & \cellcolor{gray!29}{{6}} & \textnormal{0.072 (0.061)} & \cellcolor{gray!100}{{1}} & \textnormal{0.032 (0.036)} & \cellcolor{gray!64}{{3.5}} & \textnormal{0.063 (0.062)} & \cellcolor{gray!86}{{2}} \\
\hline
OptDigits & AI-ARI & \textnormal{0.241 (0.101)} & \cellcolor{gray!0}{{8}} & \textnormal{0.247 (0.055)} & \cellcolor{gray!14}{{7}} & \textnormal{0.617 (0.067)} & \cellcolor{gray!71}{{3}} & \textnormal{0.293 (0.078)} & \cellcolor{gray!29}{{6}} & \textnormal{0.703 (0.093)} & \cellcolor{gray!100}{{1}} & \textnormal{0.490 (0.086)} & \cellcolor{gray!43}{{5}} & \textnormal{0.643 (0.074)} & \cellcolor{gray!86}{{2}} & \textnormal{0.500 (0.083)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.281 (0.138)} & \cellcolor{gray!0}{{8}} & \textnormal{0.340 (0.067)} & \cellcolor{gray!14}{{7}} & \textnormal{0.707 (0.030)} & \cellcolor{gray!71}{{3}} & \textnormal{0.382 (0.089)} & \cellcolor{gray!29}{{6}} & \textnormal{0.745 (0.069)} & \cellcolor{gray!100}{{1}} & \textnormal{0.566 (0.074)} & \cellcolor{gray!43}{{5}} & \textnormal{0.720 (0.038)} & \cellcolor{gray!86}{{2}} & \textnormal{0.573 (0.067)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.197 (0.060)} & \cellcolor{gray!7}{{7.5}} & \textnormal{-0.197 (0.040)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.034 (0.049)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.093 (0.036)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.037 (0.067)} & \cellcolor{gray!43}{{5}} & \textnormal{0.078 (0.066)} & \cellcolor{gray!100}{{1}} & \textnormal{0.029 (0.052)} & \cellcolor{gray!57}{{4}} & \textnormal{0.076 (0.065)} & \cellcolor{gray!86}{{2}} \\
  & BWT-AMI & \textnormal{-0.174 (0.067)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.172 (0.049)} & \cellcolor{gray!14}{{7}} & \textnormal{0.049 (0.030)} & \cellcolor{gray!71}{{3}} & \textnormal{0.029 (0.071)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.009 (0.057)} & \cellcolor{gray!29}{{6}} & \textnormal{0.109 (0.052)} & \cellcolor{gray!86}{{2}} & \textnormal{0.047 (0.031)} & \cellcolor{gray!57}{{4}} & \textnormal{0.111 (0.054)} & \cellcolor{gray!100}{{1}} \\
\hline
Statlog & AI-ARI & \textnormal{0.357 (0.123)} & \cellcolor{gray!14}{{7}} & \textnormal{0.358 (0.069)} & \cellcolor{gray!29}{{6}} & \textnormal{0.515 (0.057)} & \cellcolor{gray!43}{{5}} & \textnormal{0.258 (0.053)} & \cellcolor{gray!0}{{8}} & \textnormal{0.575 (0.085)} & \cellcolor{gray!100}{{1}} & \textnormal{0.547 (0.066)} & \cellcolor{gray!86}{{2}} & \textnormal{0.525 (0.059)} & \cellcolor{gray!71}{{3}} & \textnormal{0.518 (0.067)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.375 (0.140)} & \cellcolor{gray!0}{{8}} & \textnormal{0.403 (0.085)} & \cellcolor{gray!29}{{6}} & \textnormal{0.580 (0.036)} & \cellcolor{gray!57}{{4}} & \textnormal{0.389 (0.034)} & \cellcolor{gray!14}{{7}} & \textnormal{0.626 (0.062)} & \cellcolor{gray!100}{{1}} & \textnormal{0.587 (0.050)} & \cellcolor{gray!86}{{2}} & \textnormal{0.586 (0.038)} & \cellcolor{gray!71}{{3}} & \textnormal{0.573 (0.053)} & \cellcolor{gray!43}{{5}} \\
  & BWT-ARI & \textnormal{-0.283 (0.096)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.293 (0.094)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.116 (0.088)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.192 (0.062)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.144 (0.082)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.097 (0.109)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.110 (0.060)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.077 (0.083)} & \cellcolor{gray!100}{{1}} \\
  & BWT-AMI & \textnormal{-0.260 (0.108)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.252 (0.106)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.045 (0.057)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.086 (0.062)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.077 (0.068)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.035 (0.084)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.042 (0.051)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.019 (0.071)} & \cellcolor{gray!100}{{1}} \\
\hline
Anuran Calls & AI-ARI & \textnormal{0.484 (0.091)} & \cellcolor{gray!100}{{1}} & \textnormal{0.387 (0.092)} & \cellcolor{gray!43}{{5}} & \textnormal{0.457 (0.073)} & \cellcolor{gray!71}{{3}} & \textnormal{0.285 (0.041)} & \cellcolor{gray!0}{{8}} & \textnormal{0.459 (0.062)} & \cellcolor{gray!86}{{2}} & \textnormal{0.376 (0.072)} & \cellcolor{gray!21}{{6.5}} & \textnormal{0.409 (0.067)} & \cellcolor{gray!57}{{4}} & \textnormal{0.376 (0.056)} & \cellcolor{gray!21}{{6.5}} \\
  & AI-AMI & \textnormal{0.458 (0.057)} & \cellcolor{gray!57}{{4}} & \textnormal{0.374 (0.077)} & \cellcolor{gray!14}{{7}} & \textnormal{0.490 (0.040)} & \cellcolor{gray!100}{{1}} & \textnormal{0.330 (0.040)} & \cellcolor{gray!0}{{8}} & \textnormal{0.481 (0.031)} & \cellcolor{gray!86}{{2}} & \textnormal{0.436 (0.044)} & \cellcolor{gray!29}{{6}} & \textnormal{0.472 (0.039)} & \cellcolor{gray!71}{{3}} & \textnormal{0.439 (0.038)} & \cellcolor{gray!43}{{5}} \\
  & BWT-ARI & \textnormal{-0.195 (0.115)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.299 (0.147)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.104 (0.092)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.215 (0.157)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.145 (0.087)} & \cellcolor{gray!64}{{3.5}} & \textnormal{-0.140 (0.116)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.164 (0.087)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.145 (0.117)} & \cellcolor{gray!64}{{3.5}} \\
  & BWT-AMI & \textnormal{-0.246 (0.084)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.316 (0.103)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.122 (0.063)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.228 (0.131)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.146 (0.057)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.127 (0.063)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.132 (0.048)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.136 (0.065)} & \cellcolor{gray!57}{{4}} \\
\hline
Isolet & AI-ARI & \textnormal{0.196 (0.076)} & \cellcolor{gray!14}{{7}} & \textnormal{0.178 (0.041)} & \cellcolor{gray!0}{{8}} & \textnormal{0.469 (0.061)} & \cellcolor{gray!86}{{2}} & \textnormal{0.247 (0.073)} & \cellcolor{gray!29}{{6}} & \textnormal{0.446 (0.082)} & \cellcolor{gray!71}{{3}} & \textnormal{0.396 (0.065)} & \cellcolor{gray!57}{{4}} & \textnormal{0.481 (0.066)} & \cellcolor{gray!100}{{1}} & \textnormal{0.363 (0.076)} & \cellcolor{gray!43}{{5}} \\
  & AI-AMI & \textnormal{0.334 (0.156)} & \cellcolor{gray!0}{{8}} & \textnormal{0.345 (0.062)} & \cellcolor{gray!14}{{7}} & \textnormal{0.671 (0.049)} & \cellcolor{gray!86}{{2}} & \textnormal{0.369 (0.101)} & \cellcolor{gray!29}{{6}} & \textnormal{0.667 (0.064)} & \cellcolor{gray!71}{{3}} & \textnormal{0.613 (0.064)} & \cellcolor{gray!57}{{4}} & \textnormal{0.704 (0.044)} & \cellcolor{gray!100}{{1}} & \textnormal{0.583 (0.080)} & \cellcolor{gray!43}{{5}} \\
  & BWT-ARI & \textnormal{-0.129 (0.045)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.126 (0.034)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.138 (0.088)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.105 (0.034)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.164 (0.086)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.119 (0.089)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.192 (0.082)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.087 (0.094)} & \cellcolor{gray!100}{{1}} \\
  & BWT-AMI & \textnormal{-0.081 (0.058)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.091 (0.057)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.013 (0.045)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.008 (0.058)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.020 (0.067)} & \cellcolor{gray!43}{{5}} & \textnormal{0.022 (0.069)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.024 (0.044)} & \cellcolor{gray!29}{{6}} & \textnormal{0.059 (0.066)} & \cellcolor{gray!100}{{1}} \\
\hline
MNIST10K & AI-ARI & \textnormal{0.259 (0.101)} & \cellcolor{gray!14}{{7}} & \textnormal{0.257 (0.092)} & \cellcolor{gray!0}{{8}} & \textnormal{0.629 (0.097)} & \cellcolor{gray!71}{{3}} & \textnormal{0.325 (0.064)} & \cellcolor{gray!29}{{6}} & \textnormal{0.705 (0.168)} & \cellcolor{gray!100}{{1}} & \textnormal{0.600 (0.079)} & \cellcolor{gray!43}{{5}} & \textnormal{0.660 (0.127)} & \cellcolor{gray!86}{{2}} & \textnormal{0.616 (0.106)} & \cellcolor{gray!57}{{4}} \\
  & AI-AMI & \textnormal{0.328 (0.152)} & \cellcolor{gray!14}{{7}} & \textnormal{0.326 (0.139)} & \cellcolor{gray!0}{{8}} & \textnormal{0.737 (0.050)} & \cellcolor{gray!71}{{3}} & \textnormal{0.489 (0.070)} & \cellcolor{gray!29}{{6}} & \textnormal{0.797 (0.112)} & \cellcolor{gray!100}{{1}} & \textnormal{0.722 (0.047)} & \cellcolor{gray!43}{{5}} & \textnormal{0.752 (0.075)} & \cellcolor{gray!86}{{2}} & \textnormal{0.724 (0.056)} & \cellcolor{gray!57}{{4}} \\
  & BWT-ARI & \textnormal{-0.237 (0.085)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.235 (0.076)} & \cellcolor{gray!14}{{7}} & \textnormal{0.002 (0.064)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.044 (0.077)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.048 (0.087)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.003 (0.059)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.018 (0.085)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.012 (0.088)} & \cellcolor{gray!71}{{3}} \\
  & BWT-AMI & \textnormal{-0.220 (0.112)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.218 (0.105)} & \cellcolor{gray!14}{{7}} & \textnormal{0.061 (0.031)} & \cellcolor{gray!71}{{3}} & \textnormal{0.035 (0.125)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.001 (0.076)} & \cellcolor{gray!29}{{6}} & \textnormal{0.067 (0.036)} & \cellcolor{gray!100}{{1}} & \textnormal{0.046 (0.056)} & \cellcolor{gray!57}{{4}} & \textnormal{0.064 (0.047)} & \cellcolor{gray!86}{{2}} \\
\hline
PenBased & AI-ARI & \textnormal{0.245 (0.122)} & \cellcolor{gray!29}{{6}} & \textnormal{0.236 (0.068)} & \cellcolor{gray!14}{{7}} & \textnormal{0.553 (0.057)} & \cellcolor{gray!71}{{3}} & \textnormal{0.213 (0.053)} & \cellcolor{gray!0}{{8}} & \textnormal{0.585 (0.057)} & \cellcolor{gray!86}{{2}} & \textnormal{0.544 (0.062)} & \cellcolor{gray!57}{{4}} & \textnormal{0.587 (0.057)} & \cellcolor{gray!100}{{1}} & \textnormal{0.531 (0.060)} & \cellcolor{gray!43}{{5}} \\
  & AI-AMI & \textnormal{0.288 (0.158)} & \cellcolor{gray!0}{{8}} & \textnormal{0.310 (0.097)} & \cellcolor{gray!14}{{7}} & \textnormal{0.674 (0.027)} & \cellcolor{gray!71}{{3}} & \textnormal{0.410 (0.107)} & \cellcolor{gray!29}{{6}} & \textnormal{0.691 (0.040)} & \cellcolor{gray!100}{{1}} & \textnormal{0.637 (0.051)} & \cellcolor{gray!57}{{4}} & \textnormal{0.689 (0.029)} & \cellcolor{gray!86}{{2}} & \textnormal{0.633 (0.047)} & \cellcolor{gray!43}{{5}} \\
  & BWT-ARI & \textnormal{-0.177 (0.070)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.184 (0.051)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.015 (0.035)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.132 (0.017)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.058 (0.050)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.003 (0.048)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.007 (0.049)} & \cellcolor{gray!71}{{3}} & \textnormal{0.015 (0.039)} & \cellcolor{gray!100}{{1}} \\
  & BWT-AMI & \textnormal{-0.142 (0.084)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.149 (0.064)} & \cellcolor{gray!0}{{8}} & \textnormal{0.032 (0.021)} & \cellcolor{gray!64}{{3.5}} & \textnormal{0.010 (0.043)} & \cellcolor{gray!43}{{5}} & \textnormal{0.000 (0.039)} & \cellcolor{gray!29}{{6}} & \textnormal{0.051 (0.043)} & \cellcolor{gray!86}{{2}} & \textnormal{0.032 (0.033)} & \cellcolor{gray!64}{{3.5}} & \textnormal{0.062 (0.031)} & \cellcolor{gray!100}{{1}} \\
\hline
STL10 & AI-ARI & \textnormal{0.266 (0.105)} & \cellcolor{gray!29}{{6}} & \textnormal{0.263 (0.105)} & \cellcolor{gray!14}{{7}} & \textnormal{0.598 (0.142)} & \cellcolor{gray!100}{{1}} & \textnormal{0.243 (0.040)} & \cellcolor{gray!0}{{8}} & \textnormal{0.511 (0.135)} & \cellcolor{gray!71}{{3}} & \textnormal{0.478 (0.199)} & \cellcolor{gray!57}{{4}} & \textnormal{0.465 (0.215)} & \cellcolor{gray!43}{{5}} & \textnormal{0.533 (0.158)} & \cellcolor{gray!86}{{2}} \\
  & AI-AMI & \textnormal{0.355 (0.157)} & \cellcolor{gray!29}{{6}} & \textnormal{0.353 (0.157)} & \cellcolor{gray!14}{{7}} & \textnormal{0.710 (0.102)} & \cellcolor{gray!100}{{1}} & \textnormal{0.351 (0.074)} & \cellcolor{gray!0}{{8}} & \textnormal{0.658 (0.110)} & \cellcolor{gray!71}{{3}} & \textnormal{0.622 (0.170)} & \cellcolor{gray!57}{{4}} & \textnormal{0.602 (0.182)} & \cellcolor{gray!43}{{5}} & \textnormal{0.681 (0.117)} & \cellcolor{gray!86}{{2}} \\
  & BWT-ARI & \textnormal{-0.174 (0.053)} & \cellcolor{gray!36}{{5.5}} & \textnormal{-0.174 (0.050)} & \cellcolor{gray!36}{{5.5}} & \textnormal{-0.124 (0.120)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.156 (0.083)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.181 (0.168)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.166 (0.151)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.138 (0.073)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.206 (0.135)} & \cellcolor{gray!0}{{8}} \\
  & BWT-AMI & \textnormal{-0.118 (0.050)} & \cellcolor{gray!7}{{7.5}} & \textnormal{-0.118 (0.045)} & \cellcolor{gray!7}{{7.5}} & \textnormal{-0.012 (0.075)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.099 (0.177)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.020 (0.142)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.002 (0.137)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.028 (0.071)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.058 (0.100)} & \cellcolor{gray!43}{{5}} \\
\hline
Letter & AI-ARI & \textnormal{0.051 (0.009)} & \cellcolor{gray!14}{{7}} & \textnormal{0.046 (0.005)} & \cellcolor{gray!0}{{8}} & \textnormal{0.216 (0.028)} & \cellcolor{gray!100}{{1}} & \textnormal{0.086 (0.018)} & \cellcolor{gray!29}{{6}} & \textnormal{0.190 (0.046)} & \cellcolor{gray!57}{{4}} & \textnormal{0.170 (0.048)} & \cellcolor{gray!43}{{5}} & \textnormal{0.213 (0.035)} & \cellcolor{gray!86}{{2}} & \textnormal{0.197 (0.038)} & \cellcolor{gray!71}{{3}} \\
  & AI-AMI & \textnormal{0.057 (0.016)} & \cellcolor{gray!14}{{7}} & \textnormal{0.051 (0.007)} & \cellcolor{gray!0}{{8}} & \textnormal{0.472 (0.025)} & \cellcolor{gray!100}{{1}} & \textnormal{0.294 (0.087)} & \cellcolor{gray!29}{{6}} & \textnormal{0.422 (0.040)} & \cellcolor{gray!57}{{4}} & \textnormal{0.369 (0.050)} & \cellcolor{gray!43}{{5}} & \textnormal{0.466 (0.026)} & \cellcolor{gray!86}{{2}} & \textnormal{0.426 (0.032)} & \cellcolor{gray!71}{{3}} \\
  & BWT-ARI & \textnormal{-0.050 (0.008)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.046 (0.005)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.093 (0.028)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.074 (0.025)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.134 (0.040)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.117 (0.038)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.109 (0.035)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.099 (0.042)} & \cellcolor{gray!43}{{5}} \\
  & BWT-AMI & \textnormal{-0.050 (0.011)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.046 (0.006)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.010 (0.021)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.199 (0.146)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.042 (0.036)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.027 (0.039)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.022 (0.022)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.001 (0.031)} & \cellcolor{gray!100}{{1}} \\
\hline
Shuttle & AI-ARI & \textnormal{0.295 (0.144)} & \cellcolor{gray!71}{{3}} & \textnormal{0.289 (0.145)} & \cellcolor{gray!57}{{4}} & \textnormal{0.257 (0.082)} & \cellcolor{gray!14}{{7}} & \textnormal{0.195 (0.073)} & \cellcolor{gray!0}{{8}} & \textnormal{0.287 (0.062)} & \cellcolor{gray!43}{{5}} & \textnormal{0.301 (0.068)} & \cellcolor{gray!86}{{2}} & \textnormal{0.275 (0.063)} & \cellcolor{gray!29}{{6}} & \textnormal{0.307 (0.079)} & \cellcolor{gray!100}{{1}} \\
  & AI-AMI & \textnormal{0.273 (0.105)} & \cellcolor{gray!29}{{6}} & \textnormal{0.266 (0.105)} & \cellcolor{gray!14}{{7}} & \textnormal{0.317 (0.066)} & \cellcolor{gray!43}{{5}} & \textnormal{0.256 (0.057)} & \cellcolor{gray!0}{{8}} & \textnormal{0.318 (0.075)} & \cellcolor{gray!57}{{4}} & \textnormal{0.353 (0.079)} & \cellcolor{gray!93}{{1.5}} & \textnormal{0.342 (0.078)} & \cellcolor{gray!71}{{3}} & \textnormal{0.353 (0.072)} & \cellcolor{gray!93}{{1.5}} \\
  & BWT-ARI & \textnormal{-0.079 (0.126)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.084 (0.140)} & \cellcolor{gray!14}{{7}} & \textnormal{0.005 (0.132)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.152 (0.105)} & \cellcolor{gray!0}{{8}} & \textnormal{0.047 (0.096)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.005 (0.122)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.002 (0.088)} & \cellcolor{gray!57}{{4}} & \textnormal{0.000 (0.129)} & \cellcolor{gray!71}{{3}} \\
  & BWT-AMI & \textnormal{-0.160 (0.085)} & \cellcolor{gray!7}{{7.5}} & \textnormal{-0.160 (0.095)} & \cellcolor{gray!7}{{7.5}} & \textnormal{0.009 (0.081)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.118 (0.098)} & \cellcolor{gray!29}{{6}} & \textnormal{0.020 (0.082)} & \cellcolor{gray!100}{{1}} & \textnormal{0.002 (0.079)} & \cellcolor{gray!57}{{4}} & \textnormal{0.004 (0.071)} & \cellcolor{gray!71}{{3}} & \textnormal{0.001 (0.085)} & \cellcolor{gray!43}{{5}} \\
\hline
Skin & AI-ARI & \textnormal{0.500 (0.000)} & \cellcolor{gray!14}{{7}} & \textnormal{0.485 (0.038)} & \cellcolor{gray!0}{{8}} & \textnormal{0.577 (0.012)} & \cellcolor{gray!71}{{3}} & \textnormal{0.503 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{0.547 (0.005)} & \cellcolor{gray!43}{{5}} & \textnormal{0.550 (0.012)} & \cellcolor{gray!57}{{4}} & \textnormal{0.581 (0.020)} & \cellcolor{gray!86}{{2}} & \textnormal{0.595 (0.014)} & \cellcolor{gray!100}{{1}} \\
  & AI-AMI & \textnormal{0.508 (0.010)} & \cellcolor{gray!0}{{8}} & \textnormal{0.540 (0.019)} & \cellcolor{gray!14}{{7}} & \textnormal{0.636 (0.013)} & \cellcolor{gray!100}{{1}} & \textnormal{0.575 (0.003)} & \cellcolor{gray!29}{{6}} & \textnormal{0.620 (0.002)} & \cellcolor{gray!57}{{4}} & \textnormal{0.615 (0.011)} & \cellcolor{gray!43}{{5}} & \textnormal{0.634 (0.016)} & \cellcolor{gray!71}{{3}} & \textnormal{0.635 (0.012)} & \cellcolor{gray!86}{{2}} \\
  & BWT-ARI & \textnormal{-1.000 (0.000)} & \cellcolor{gray!14}{{7}} & \textnormal{-1.030 (0.076)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.846 (0.024)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.994 (0.000)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.906 (0.010)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.900 (0.023)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.838 (0.039)} & \cellcolor{gray!86}{{2}} & \textnormal{-0.810 (0.028)} & \cellcolor{gray!100}{{1}} \\
  & BWT-AMI & \textnormal{-0.984 (0.020)} & \cellcolor{gray!0}{{8}} & \textnormal{-0.920 (0.037)} & \cellcolor{gray!14}{{7}} & \textnormal{-0.729 (0.026)} & \cellcolor{gray!100}{{1}} & \textnormal{-0.850 (0.007)} & \cellcolor{gray!29}{{6}} & \textnormal{-0.759 (0.004)} & \cellcolor{gray!57}{{4}} & \textnormal{-0.770 (0.021)} & \cellcolor{gray!43}{{5}} & \textnormal{-0.733 (0.032)} & \cellcolor{gray!71}{{3}} & \textnormal{-0.731 (0.025)} & \cellcolor{gray!86}{{2}} \\
\hline\hline
\end{tabular}
